Multi-GPU MBE(3)-OSV-MP2 for Performant Large-Scale ab initio Calculations

The computational acceleration of orbital-invariant local correlation methods on graphics processing units (GPUs) has remained largely unexplored due to substantial algorithmic complexities. The runtime efficiency of GPU-implemented local correlation theories can be significantly constrained by the parallelizable degree of the orbital localization procedure, the iterative solution of the local wave function, and the adaptation of CUDA kernels to inherently local or sparse operations. Using the second-order M{\o}ller-Plesset perturbation (MP2) theory, we present a multi-GPU implementation for large-scale third-order many-body expansion orbital-specific virtual MP2 (MBE(3)-OSV-MP2) energy calculations. Accordingly, our algorithms and implementation address the GPU parallelization ability for peak utilization and parallelism of local MP2 computation in several aspects, including Jacobi-Pipek-Mezey localization, randomized OSV generation, direct MP2 integral regeneration, as well as CUDA kernel adaptation to local operations. The GPU-based MBE(3)-OSV-MP2 energy computation achieves $O(N^{1.9})$ scaling and 84\% parallel efficiency up to 24 GPUs distributed on multiple nodes. The present implementation delivers 40-fold wall-time speedup of the canonical RI-MP2 and 10-fold speedup of the CPU-based MBE(3)-OSV-MP2 for (H$_2$O)$_{128}$/cc-pVDZ and (H$_2$O)$_{190}$/cc-pVDZ, respectively. A large scale computation of 784-atom insulin peptide yields the full MBE(3)-OSV-MP2 energies in 24 minutes with cc-pVDZ (7571 basis functions) and 6.4 hours with cc-pVTZ (17448 basis functions) on 8 NVIDIA A800 GPUs. Our work opens up new possibilities for performing fast GPU-based local correlation calculations on real-life macromolecules.

==> (inline-0) <==
\begin{tabular}{ll}
\toprule
\toprule
\textbf{Steps} & \textbf{Kernels} \\
\midrule
$\mathbf{\Gamma}_{i}$ generation
    & sparseHalfTransKernel \\
    
\midrule
\multirow{5}{*}{Localization} 
    & pijaLowdinKernel \\
    & computeRotAnglesKernel \\
    & reduceAijBij1BlockKernel \\
    & rotateUKernel \\
    & rotatePijaRowKernel \\
    
\midrule
\multirow{2}{*}{OSV generation} 
    & normalizeVec1BlockKernel \\
    & batchedDnorm2Kernel \\
    & findMaxValue1BlockKernel \\
\midrule
OSV S/F
    & osvSFKernel \\
    
\midrule
\multirow{4}{*}{OSV K} 
    & imujpKernel \\
    & closeOsvKmatKernel \\
    & remoteOsvKmatKernel \\
    
\midrule
\multirow{5}{*}{OSV Residual} 
    & closeOsvPreconKernel \\
    & remoteOsvPreconKernel \\
    & closeResidualKernel \\
    & remoteResidualKernel \\
    & clusterResidualKernel \\
\bottomrule
\bottomrule
\end{tabular}
\begin{tabular}{lrrr}
\multicolumn{4}{l}{120}\\ 
\multicolumn{4}{l}{w40 optmized with ChargeNN}\\ 
O & 6.195 & 6.913 & 7.494 \\ 
H & 5.771 & 6.046 & 7.335 \\ 
H & 5.530 & 7.589 & 7.269 \\ 
O & 4.614 & 9.046 & 7.007 \\ 
H & 4.747 & 9.412 & 6.114 \\ 
H & 3.673 & 8.795 & 7.077 \\ 
O & 5.085 & 7.063 & 3.937 \\ 
H & 5.162 & 7.986 & 4.238 \\ 
H & 4.826 & 7.124 & 2.992 \\ 
O & 4.857 & 4.626 & 7.051 \\ 
H & 3.894 & 4.527 & 6.904 \\ 
H & 5.258 & 4.390 & 6.191 \\ 
O & 2.445 & 6.683 & 4.992 \\ 
H & 3.365 & 6.791 & 4.700 \\ 
H & 2.297 & 7.287 & 5.740 \\ 
O & 5.815 & 4.413 & 4.563 \\ 
H & 6.782 & 4.344 & 4.449 \\ 
H & 5.557 & 5.300 & 4.260 \\ 
O & 5.274 & 9.741 & 4.467 \\ 
H & 5.219 & 9.957 & 3.522 \\ 
H & 6.128 & 10.112 & 4.765 \\ 
O & 8.429 & 8.072 & 6.425 \\ 
H & 8.768 & 8.482 & 7.246 \\ 
H & 7.613 & 7.604 & 6.690 \\ 
O & 2.134 & 8.074 & 7.371 \\ 
H & 2.342 & 7.454 & 8.091 \\ 
H & 1.734 & 8.836 & 7.827 \\ 
O & 8.404 & 4.060 & 3.736 \\ 
H & 8.375 & 4.943 & 3.332 \\ 
H & 7.949 & 3.470 & 3.104 \\ 
O & 7.681 & 6.576 & 2.900 \\ 
H & 8.360 & 7.219 & 3.158 \\ 
H & 6.840 & 6.872 & 3.284 \\ 
O & 9.613 & 8.200 & 3.931 \\ 
H & 10.542 & 7.959 & 3.907 \\ 
H & 9.324 & 8.128 & 4.857 \\ 
O & 2.800 & 6.772 & 9.709 \\ 
H & 2.986 & 7.612 & 10.163 \\ 
H & 3.399 & 6.118 & 10.113 \\ 
O & 7.095 & 7.596 & 9.943 \\ 
H & 6.689 & 7.198 & 9.147 \\ 
H & 6.519 & 7.390 & 10.699 \\ 
O & 4.351 & 4.945 & 11.063 \\ 
H & 4.899 & 4.400 & 10.467 \\ 
H & 3.563 & 4.377 & 11.170 \\ 
O & 5.820 & 9.974 & 9.279 \\ 
H & 6.355 & 9.203 & 9.535 \\ 
H & 5.389 & 9.750 & 8.433 \\ 
O & 8.142 & 11.043 & 8.080 \\ 
H & 7.316 & 10.902 & 8.572 \\ 
H & 8.802 & 10.454 & 8.477 \\ 
O & 5.132 & 3.107 & 9.248 \\ 
\end{tabular}
\end{minipage}\hfill
\hspace{0.02\textwidth}
\begin{minipage}{0.3\textwidth}
\begin{tabular}{lrrr}
H & 5.088 & 3.640 & 8.430 \\ 
H & 5.075 & 2.178 & 8.942 \\ 
O & 7.645 & 10.542 & 5.463 \\ 
H & 7.975 & 9.665 & 5.720 \\ 
H & 7.769 & 11.077 & 6.266 \\ 
O & 2.230 & 4.389 & 6.534 \\ 
H & 1.650 & 4.543 & 7.296 \\ 
H & 2.138 & 5.145 & 5.930 \\ 
O & 4.609 & 7.556 & 1.372 \\ 
H & 3.669 & 7.558 & 1.101 \\ 
H & 4.925 & 8.472 & 1.307 \\ 
O & 9.883 & 4.022 & 6.085 \\ 
H & 9.447 & 4.025 & 5.216 \\ 
H & 9.607 & 3.199 & 6.522 \\ 
O & 6.467 & 3.013 & 2.139 \\ 
H & 5.892 & 3.301 & 2.862 \\ 
H & 6.393 & 3.691 & 1.442 \\ 
O & 6.330 & 5.392 & 0.732 \\ 
H & 5.583 & 6.008 & 0.742 \\ 
H & 7.009 & 5.801 & 1.286 \\ 
O & 0.892 & 4.958 & 8.897 \\ 
H & 0.000 & 5.101 & 9.215 \\ 
H & 1.442 & 5.688 & 9.232 \\ 
O & 7.922 & 2.844 & 9.517 \\ 
H & 6.955 & 2.926 & 9.540 \\ 
H & 8.292 & 3.707 & 9.781 \\ 
O & 8.151 & 10.315 & 2.788 \\ 
H & 8.757 & 9.568 & 2.894 \\ 
H & 8.043 & 10.675 & 3.684 \\ 
O & 6.726 & 0.916 & 6.050 \\ 
H & 6.653 & 1.319 & 5.182 \\ 
H & 7.569 & 1.212 & 6.435 \\ 
O & 10.149 & 6.209 & 7.626 \\ 
H & 9.563 & 6.690 & 7.025 \\ 
H & 10.264 & 5.340 & 7.195 \\ 
O & 3.741 & 9.110 & 10.844 \\ 
H & 4.221 & 8.566 & 11.487 \\ 
H & 4.435 & 9.568 & 10.331 \\ 
O & 4.925 & 0.732 & 8.066 \\ 
H & 4.330 & 0.000 & 7.906 \\ 
H & 5.571 & 0.738 & 7.332 \\ 
O & 2.484 & 3.168 & 10.380 \\ 
H & 1.875 & 3.583 & 9.751 \\ 
H & 3.249 & 2.844 & 9.878 \\ 
O & 5.655 & 10.128 & 1.776 \\ 
H & 6.611 & 10.171 & 1.979 \\ 
H & 5.452 & 10.919 & 1.273 \\ 
O & 1.565 & 9.950 & 9.288 \\ 
H & 1.157 & 10.780 & 9.536 \\ 
H & 2.264 & 9.767 & 9.938 \\ 
O & 8.870 & 5.391 & 9.938 \\ 
H & 9.437 & 5.576 & 9.169 \\ 
H & 8.269 & 6.141 & 10.032 \\ 
O & 9.435 & 8.665 & 8.892 \\ 
\end{tabular}
\end{minipage}\hfill
\hspace{0.02\textwidth}
\begin{minipage}{0.3\textwidth}
\begin{tabular}{lrrr}
H & 10.045 & 7.931 & 8.717 \\ 
H & 8.752 & 8.310 & 9.485 \\ 
O & 0.884 & 6.106 & 2.806 \\ 
H & 0.686 & 5.171 & 2.863 \\ 
H & 1.377 & 6.340 & 3.612 \\ 
O & 1.984 & 7.541 & 0.779 \\ 
H & 1.537 & 7.072 & 1.510 \\ 
H & 1.440 & 7.424 & 0.000 \\ 
O & 9.001 & 1.735 & 7.358 \\ 
H & 9.669 & 1.119 & 7.661 \\ 
H & 8.608 & 2.132 & 8.165 \\ 
O & 5.370 & 7.186 & 12.056 \\ 
H & 4.996 & 6.320 & 11.794 \\ 
H & 5.699 & 7.079 & 12.951 \\ 
\multicolumn{4}{l}{240}\\ 
\multicolumn{4}{l}{w80 optmized with ChargeNN}\\ 
O & 7.663 & 6.995 & 9.251 \\ 
H & 7.393 & 6.106 & 8.952 \\ 
H & 6.921 & 7.599 & 9.062 \\ 
O & 5.949 & 9.046 & 8.814 \\ 
H & 6.170 & 9.394 & 7.929 \\ 
H & 5.066 & 8.633 & 8.742 \\ 
O & 6.140 & 7.515 & 5.431 \\ 
H & 6.398 & 8.352 & 5.863 \\ 
H & 5.449 & 7.780 & 4.789 \\ 
O & 6.881 & 4.512 & 8.460 \\ 
H & 6.120 & 4.825 & 7.937 \\ 
H & 7.526 & 4.176 & 7.810 \\ 
O & 4.807 & 5.788 & 7.169 \\ 
H & 5.230 & 6.244 & 6.423 \\ 
H & 4.397 & 6.488 & 7.710 \\ 
O & 7.690 & 5.331 & 5.796 \\ 
H & 8.617 & 5.595 & 5.934 \\ 
H & 7.186 & 6.149 & 5.644 \\ 
O & 6.805 & 9.918 & 6.416 \\ 
H & 6.456 & 10.787 & 6.141 \\ 
H & 7.766 & 10.054 & 6.502 \\ 
O & 9.688 & 8.672 & 8.838 \\ 
H & 9.468 & 9.390 & 9.464 \\ 
H & 8.971 & 8.013 & 8.914 \\ 
O & 3.683 & 7.674 & 8.753 \\ 
H & 3.787 & 7.328 & 9.660 \\ 
H & 2.841 & 8.157 & 8.718 \\ 
O & 10.300 & 6.102 & 6.077 \\ 
H & 10.215 & 7.014 & 5.745 \\ 
H & 10.765 & 5.618 & 5.368 \\ 
O & 7.925 & 7.539 & 3.271 \\ 
H & 8.743 & 7.875 & 3.673 \\ 
H & 7.246 & 7.618 & 3.963 \\ 
O & 9.950 & 8.502 & 4.856 \\ 
H & 10.772 & 8.767 & 4.402 \\ 
H & 9.765 & 9.180 & 5.526 \\ 
O & 4.343 & 6.584 & 11.158 \\ 
H & 3.733 & 6.952 & 11.825 \\ 
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\footnotesize
\setlength{\tabcolsep}{6pt} % Default value: 6pt
\renewcommand{\arraystretch}{0.95} % Default value: 1
\begin{minipage}{0.3\textwidth}
\begin{tabular}{lrrr}
H & 5.101 & 6.206 & 11.642 \\ 
O & 8.190 & 7.343 & 11.868 \\ 
H & 8.030 & 7.323 & 10.907 \\ 
H & 7.538 & 6.722 & 12.238 \\ 
O & 6.416 & 5.337 & 12.439 \\ 
H & 6.692 & 4.574 & 11.896 \\ 
H & 6.695 & 5.138 & 13.349 \\ 
O & 6.449 & 10.667 & 10.880 \\ 
H & 6.266 & 10.331 & 11.777 \\ 
H & 6.161 & 9.971 & 10.259 \\ 
O & 9.153 & 10.736 & 10.439 \\ 
H & 8.223 & 10.676 & 10.714 \\ 
H & 9.303 & 11.691 & 10.277 \\ 
O & 7.233 & 3.285 & 10.820 \\ 
H & 7.095 & 3.658 & 9.924 \\ 
H & 7.366 & 2.322 & 10.698 \\ 
O & 9.457 & 10.357 & 6.821 \\ 
H & 9.643 & 9.709 & 7.528 \\ 
H & 9.732 & 11.213 & 7.203 \\ 
O & 2.814 & 3.995 & 7.673 \\ 
H & 2.870 & 4.009 & 8.646 \\ 
H & 3.602 & 4.475 & 7.359 \\ 
O & 4.569 & 8.555 & 3.627 \\ 
H & 3.603 & 8.706 & 3.648 \\ 
H & 4.954 & 9.374 & 3.251 \\ 
O & 12.111 & 5.603 & 8.052 \\ 
H & 11.405 & 5.812 & 7.410 \\ 
H & 11.978 & 4.675 & 8.297 \\ 
O & 6.915 & 3.454 & 4.033 \\ 
H & 7.059 & 4.102 & 4.751 \\ 
H & 6.948 & 3.975 & 3.210 \\ 
O & 7.045 & 5.283 & 2.015 \\ 
H & 6.180 & 5.633 & 1.732 \\ 
H & 7.493 & 6.047 & 2.426 \\ 
O & 2.950 & 4.398 & 10.357 \\ 
H & 2.103 & 4.643 & 10.762 \\ 
H & 3.551 & 5.136 & 10.566 \\ 
O & 9.990 & 3.538 & 10.925 \\ 
H & 9.019 & 3.455 & 10.881 \\ 
H & 10.190 & 4.460 & 11.177 \\ 
O & 10.506 & 11.838 & 4.780 \\ 
H & 11.107 & 11.321 & 4.223 \\ 
H & 10.078 & 11.198 & 5.366 \\ 
O & 8.923 & 2.912 & 7.364 \\ 
H & 9.113 & 2.922 & 6.408 \\ 
H & 9.776 & 2.917 & 7.822 \\ 
O & 11.814 & 7.520 & 10.008 \\ 
H & 11.071 & 7.887 & 9.495 \\ 
H & 12.214 & 6.868 & 9.413 \\ 
O & 6.178 & 12.550 & 8.745 \\ 
H & 6.429 & 13.343 & 9.248 \\ 
H & 6.318 & 11.801 & 9.346 \\ 
O & 7.007 & 0.958 & 7.697 \\ 
H & 6.738 & 0.730 & 6.786 \\ 
H & 7.631 & 1.695 & 7.586 \\ 
O & 4.572 & 2.274 & 11.101 \\ 
H & 3.945 & 2.979 & 10.868 \\ 
\end{tabular}
\end{minipage}\hfill
\hspace{0.02\textwidth}
\begin{minipage}{0.3\textwidth}
\begin{tabular}{lrrr}
H & 5.462 & 2.654 & 11.083 \\ 
O & 7.746 & 11.934 & 3.841 \\ 
H & 8.689 & 12.027 & 4.036 \\ 
H & 7.257 & 12.312 & 4.591 \\ 
O & 3.448 & 12.374 & 8.279 \\ 
H & 3.274 & 12.542 & 7.340 \\ 
H & 4.411 & 12.417 & 8.390 \\ 
O & 10.549 & 5.998 & 11.889 \\ 
H & 11.167 & 6.501 & 11.331 \\ 
H & 9.741 & 6.539 & 11.939 \\ 
O & 9.841 & 9.070 & 13.292 \\ 
H & 10.532 & 9.469 & 12.736 \\ 
H & 9.326 & 8.475 & 12.721 \\ 
O & 1.921 & 8.928 & 3.434 \\ 
H & 1.824 & 8.182 & 2.818 \\ 
H & 1.597 & 8.617 & 4.301 \\ 
O & 3.161 & 11.430 & 3.390 \\ 
H & 2.620 & 10.625 & 3.317 \\ 
H & 4.006 & 11.256 & 2.936 \\ 
O & 11.400 & 2.956 & 8.706 \\ 
H & 11.904 & 2.179 & 8.959 \\ 
H & 10.895 & 3.190 & 9.510 \\ 
O & 6.436 & 7.299 & 15.448 \\ 
H & 6.881 & 6.458 & 15.258 \\ 
H & 7.093 & 8.009 & 15.353 \\ 
O & 1.267 & 8.991 & 8.534 \\ 
H & 0.747 & 9.776 & 8.340 \\ 
H & 0.640 & 8.273 & 8.755 \\ 
O & 11.643 & 9.999 & 11.288 \\ 
H & 10.767 & 10.286 & 10.973 \\ 
H & 11.822 & 9.123 & 10.902 \\ 
O & 11.585 & 4.789 & 4.097 \\ 
H & 11.600 & 4.566 & 3.144 \\ 
H & 12.069 & 4.084 & 4.567 \\ 
O & 6.748 & 8.678 & 0.972 \\ 
H & 6.036 & 8.025 & 0.895 \\ 
H & 7.351 & 8.333 & 1.648 \\ 
O & 6.313 & 0.897 & 5.071 \\ 
H & 5.358 & 0.781 & 4.931 \\ 
H & 6.560 & 1.728 & 4.636 \\ 
O & 5.825 & 10.329 & 13.507 \\ 
H & 6.606 & 10.116 & 14.047 \\ 
H & 5.133 & 9.707 & 13.789 \\ 
O & 3.419 & 12.942 & 5.558 \\ 
H & 3.103 & 13.794 & 5.254 \\ 
H & 3.281 & 12.327 & 4.807 \\ 
O & 12.712 & 7.374 & 4.150 \\ 
H & 12.360 & 6.491 & 3.957 \\ 
H & 13.256 & 7.269 & 4.952 \\ 
O & 4.493 & 0.587 & 8.878 \\ 
H & 5.362 & 0.718 & 8.464 \\ 
H & 4.476 & 1.108 & 9.700 \\ 
O & 0.737 & 5.263 & 6.641 \\ 
H & 1.497 & 4.767 & 7.011 \\ 
H & 0.058 & 4.613 & 6.446 \\ 
O & 4.134 & 8.437 & 14.664 \\ 
H & 3.764 & 8.769 & 15.484 \\ 
\end{tabular}
\end{minipage}\hfill
\hspace{0.02\textwidth}
\begin{minipage}{0.3\textwidth}
\begin{tabular}{lrrr}
H & 4.920 & 7.913 & 14.917 \\ 
O & 6.089 & 12.499 & 6.006 \\ 
H & 6.188 & 12.661 & 6.960 \\ 
H & 5.151 & 12.657 & 5.796 \\ 
O & 2.568 & 1.282 & 7.118 \\ 
H & 3.173 & 0.890 & 7.781 \\ 
H & 2.578 & 2.237 & 7.291 \\ 
O & 5.675 & 10.712 & 2.482 \\ 
H & 6.410 & 11.187 & 2.915 \\ 
H & 6.083 & 10.166 & 1.783 \\ 
O & 1.902 & 4.994 & 3.957 \\ 
H & 2.685 & 4.405 & 3.974 \\ 
H & 1.633 & 5.138 & 4.873 \\ 
O & 9.554 & 2.842 & 4.677 \\ 
H & 8.634 & 2.877 & 4.367 \\ 
H & 10.015 & 3.587 & 4.260 \\ 
O & 2.105 & 9.673 & 11.137 \\ 
H & 2.322 & 10.626 & 11.185 \\ 
H & 1.845 & 9.503 & 10.221 \\ 
O & 7.478 & 0.664 & 10.338 \\ 
H & 6.885 & 0.000 & 10.696 \\ 
H & 7.362 & 0.646 & 9.368 \\ 
O & 7.549 & 4.804 & 14.863 \\ 
H & 8.443 & 4.579 & 14.538 \\ 
H & 7.292 & 4.086 & 15.444 \\ 
O & 9.297 & 13.349 & 9.930 \\ 
H & 9.691 & 13.375 & 9.041 \\ 
H & 8.529 & 13.936 & 9.955 \\ 
O & 4.778 & 6.756 & 1.588 \\ 
H & 3.848 & 6.578 & 1.392 \\ 
H & 4.744 & 7.321 & 2.382 \\ 
O & 11.914 & 9.819 & 3.429 \\ 
H & 12.416 & 9.012 & 3.658 \\ 
H & 11.837 & 9.826 & 2.473 \\ 
O & 7.955 & 9.587 & 15.081 \\ 
H & 8.377 & 10.079 & 15.786 \\ 
H & 8.663 & 9.384 & 14.434 \\ 
O & 0.000 & 6.662 & 9.002 \\ 
H & 0.268 & 6.221 & 9.825 \\ 
H & 0.225 & 6.082 & 8.257 \\ 
O & 10.634 & 12.685 & 7.566 \\ 
H & 10.831 & 12.768 & 6.621 \\ 
H & 11.440 & 12.365 & 8.014 \\ 
O & 4.069 & 3.381 & 4.015 \\ 
H & 3.857 & 2.456 & 4.233 \\ 
H & 5.035 & 3.446 & 4.005 \\ 
O & 2.375 & 7.579 & 12.741 \\ 
H & 2.219 & 8.395 & 12.218 \\ 
H & 2.926 & 7.853 & 13.494 \\ 
O & 14.054 & 6.757 & 6.461 \\ 
H & 13.411 & 6.360 & 7.073 \\ 
H & 14.927 & 6.503 & 6.762 \\ 
O & 1.994 & 6.627 & 1.859 \\ 
H & 1.326 & 6.345 & 1.235 \\ 
H & 1.956 & 5.997 & 2.612 \\ 
O & 12.045 & 2.712 & 5.890 \\ 
H & 11.203 & 2.421 & 5.503 \\ 
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\footnotesize
\setlength{\tabcolsep}{6pt} % Default value: 6pt
\renewcommand{\arraystretch}{0.95} % Default value: 1
\begin{minipage}{0.3\textwidth}
\begin{tabular}{lrrr}
H & 11.892 & 2.840 & 6.834 \\ 
O & 5.370 & 12.864 & 12.059 \\ 
H & 5.293 & 12.587 & 12.977 \\ 
H & 5.738 & 12.081 & 11.611 \\ 
O & 11.424 & 4.143 & 1.508 \\ 
H & 10.506 & 4.064 & 1.182 \\ 
H & 11.994 & 4.024 & 0.748 \\ 
O & 1.292 & 7.910 & 5.905 \\ 
H & 1.422 & 8.328 & 6.768 \\ 
H & 1.072 & 6.981 & 6.077 \\ 
O & 8.890 & 3.895 & 0.575 \\ 
H & 8.238 & 4.425 & 1.068 \\ 
H & 8.393 & 3.313 & 0.000 \\ 
O & 12.620 & 11.571 & 9.134 \\ 
H & 13.541 & 11.779 & 9.295 \\ 
H & 12.308 & 11.072 & 9.909 \\ 
O & 3.581 & 0.780 & 4.726 \\ 
H & 3.126 & 0.026 & 4.352 \\ 
H & 3.188 & 0.929 & 5.613 \\ 
O & 9.882 & 4.049 & 13.727 \\ 
H & 10.299 & 4.858 & 13.387 \\ 
H & 9.883 & 3.456 & 12.961 \\ 
O & 0.815 & 5.707 & 11.500 \\ 
H & 1.317 & 6.407 & 11.960 \\ 
H & 0.164 & 5.385 & 12.125 \\ 
O & 2.795 & 12.273 & 10.950 \\ 
H & 3.617 & 12.576 & 11.361 \\ 
H & 2.908 & 12.376 & 9.987 \\ 
O & 6.774 & 14.593 & 10.456 \\ 
H & 6.300 & 14.097 & 11.150 \\ 
H & 6.441 & 15.490 & 10.481 \\ 
\multicolumn{4}{l}{300}\\ 
\multicolumn{4}{l}{w100 optmized with ChargeNN}\\ 
O & 11.836 & 9.813 & 15.357 \\ 
H & 11.611 & 10.408 & 16.072 \\ 
H & 11.512 & 10.217 & 14.534 \\ 
O & 4.065 & 14.160 & 11.264 \\ 
H & 4.744 & 13.625 & 11.707 \\ 
H & 4.422 & 14.411 & 10.397 \\ 
O & 8.556 & 12.358 & 13.669 \\ 
H & 8.065 & 11.619 & 14.074 \\ 
H & 9.390 & 11.945 & 13.387 \\ 
O & 3.183 & 12.678 & 3.389 \\ 
H & 2.920 & 11.763 & 3.574 \\ 
H & 4.089 & 12.639 & 3.036 \\ 
O & 2.154 & 10.686 & 11.857 \\ 
H & 1.828 & 11.598 & 11.838 \\ 
H & 2.201 & 10.465 & 10.912 \\ 
O & 11.316 & 12.876 & 4.352 \\ 
H & 12.268 & 12.932 & 4.523 \\ 
H & 11.054 & 11.993 & 4.668 \\ 
O & 11.115 & 6.059 & 0.895 \\ 
H & 10.482 & 6.697 & 1.280 \\ 
H & 10.765 & 5.856 & 0.026 \\ 
O & 5.691 & 12.063 & 8.066 \\ 
H & 6.186 & 11.851 & 7.252 \\ 
H & 5.130 & 11.288 & 8.255 \\ 
\end{tabular}
\end{minipage}\hfill
\hspace{0.02\textwidth}
\begin{minipage}{0.3\textwidth}
\begin{tabular}{lrrr}
O & 10.808 & 7.301 & 15.050 \\ 
H & 11.120 & 7.106 & 14.148 \\ 
H & 11.297 & 8.102 & 15.305 \\ 
O & 9.519 & 12.152 & 6.996 \\ 
H & 9.739 & 11.916 & 7.917 \\ 
H & 9.844 & 13.061 & 6.854 \\ 
O & 4.289 & 11.053 & 13.546 \\ 
H & 3.488 & 10.931 & 13.009 \\ 
H & 4.570 & 10.181 & 13.865 \\ 
O & 13.912 & 5.226 & 12.569 \\ 
H & 13.089 & 5.712 & 12.755 \\ 
H & 14.498 & 5.864 & 12.133 \\ 
O & 9.195 & 9.587 & 3.615 \\ 
H & 9.905 & 9.815 & 4.241 \\ 
H & 8.415 & 9.361 & 4.150 \\ 
O & 8.531 & 9.196 & 9.478 \\ 
H & 8.024 & 8.476 & 9.064 \\ 
H & 7.923 & 9.946 & 9.620 \\ 
O & 8.032 & 6.612 & 5.705 \\ 
H & 8.926 & 6.948 & 5.908 \\ 
H & 7.561 & 7.343 & 5.273 \\ 
O & 8.968 & 8.933 & 12.134 \\ 
H & 8.870 & 9.150 & 11.189 \\ 
H & 8.463 & 8.106 & 12.233 \\ 
O & 7.197 & 7.101 & 8.226 \\ 
H & 6.318 & 7.391 & 7.922 \\ 
H & 7.669 & 6.883 & 7.400 \\ 
O & 7.273 & 15.650 & 10.291 \\ 
H & 7.626 & 15.258 & 11.107 \\ 
H & 7.054 & 16.561 & 10.501 \\ 
O & 4.937 & 8.277 & 11.081 \\ 
H & 4.296 & 8.322 & 11.816 \\ 
H & 5.764 & 7.938 & 11.468 \\ 
O & 0.170 & 8.618 & 9.355 \\ 
H & 0.447 & 7.958 & 10.016 \\ 
H & 0.187 & 8.168 & 8.496 \\ 
O & 5.093 & 9.689 & 2.892 \\ 
H & 4.166 & 9.652 & 3.185 \\ 
H & 5.302 & 10.644 & 2.829 \\ 
O & 13.934 & 12.508 & 5.297 \\ 
H & 13.906 & 11.534 & 5.370 \\ 
H & 14.709 & 12.723 & 4.778 \\ 
O & 5.091 & 4.287 & 11.010 \\ 
H & 4.447 & 4.896 & 10.603 \\ 
H & 5.953 & 4.529 & 10.631 \\ 
O & 5.002 & 3.534 & 4.361 \\ 
H & 5.096 & 2.747 & 3.825 \\ 
H & 5.897 & 3.801 & 4.631 \\ 
O & 11.846 & 4.638 & 9.097 \\ 
H & 12.350 & 3.975 & 9.598 \\ 
H & 11.100 & 4.851 & 9.686 \\ 
O & 15.114 & 7.155 & 10.963 \\ 
H & 14.341 & 7.750 & 10.914 \\ 
H & 15.880 & 7.712 & 11.108 \\ 
O & 6.107 & 12.587 & 12.335 \\ 
H & 6.892 & 12.614 & 12.901 \\ 
H & 5.454 & 12.030 & 12.811 \\ 
\end{tabular}
\end{minipage}\hfill
\hspace{0.02\textwidth}
\begin{minipage}{0.3\textwidth}
\begin{tabular}{lrrr}
O & 9.036 & 13.746 & 2.962 \\ 
H & 9.890 & 13.542 & 3.374 \\ 
H & 8.841 & 13.016 & 2.355 \\ 
O & 6.781 & 8.987 & 4.904 \\ 
H & 6.898 & 9.864 & 5.327 \\ 
H & 6.175 & 9.133 & 4.152 \\ 
O & 7.608 & 1.954 & 13.632 \\ 
H & 6.795 & 2.463 & 13.476 \\ 
H & 7.508 & 1.549 & 14.496 \\ 
O & 11.962 & 11.239 & 10.573 \\ 
H & 11.102 & 11.650 & 10.348 \\ 
H & 12.601 & 11.963 & 10.459 \\ 
O & 12.433 & 4.459 & 6.367 \\ 
H & 12.027 & 3.727 & 5.870 \\ 
H & 12.057 & 4.424 & 7.263 \\ 
O & 12.087 & 7.317 & 8.618 \\ 
H & 11.402 & 7.744 & 8.063 \\ 
H & 11.844 & 6.379 & 8.678 \\ 
O & 7.497 & 5.180 & 10.054 \\ 
H & 7.386 & 5.844 & 9.343 \\ 
H & 7.610 & 4.318 & 9.600 \\ 
O & 2.781 & 14.645 & 5.239 \\ 
H & 2.235 & 15.284 & 4.778 \\ 
H & 2.915 & 13.900 & 4.623 \\ 
O & 14.842 & 5.765 & 6.321 \\ 
H & 14.010 & 5.266 & 6.236 \\ 
H & 15.169 & 5.520 & 7.200 \\ 
O & 2.465 & 14.347 & 8.007 \\ 
H & 2.444 & 14.384 & 7.039 \\ 
H & 3.377 & 14.553 & 8.267 \\ 
O & 13.560 & 3.291 & 10.772 \\ 
H & 13.692 & 3.880 & 11.546 \\ 
H & 14.187 & 3.633 & 10.112 \\ 
O & 11.031 & 10.316 & 5.497 \\ 
H & 11.988 & 10.135 & 5.540 \\ 
H & 10.758 & 10.679 & 6.364 \\ 
O & 13.268 & 13.601 & 10.229 \\ 
H & 12.514 & 14.148 & 10.531 \\ 
H & 14.052 & 14.005 & 10.602 \\ 
O & 4.502 & 9.778 & 8.833 \\ 
H & 4.705 & 9.311 & 9.664 \\ 
H & 3.564 & 10.046 & 8.897 \\ 
O & 14.665 & 5.205 & 9.055 \\ 
H & 14.938 & 5.897 & 9.683 \\ 
H & 13.706 & 5.299 & 8.944 \\ 
O & 0.626 & 7.388 & 6.897 \\ 
H & 1.472 & 6.909 & 7.004 \\ 
H & 0.000 & 6.763 & 6.530 \\ 
O & 3.046 & 6.251 & 7.211 \\ 
H & 3.203 & 6.136 & 8.168 \\ 
H & 3.753 & 6.853 & 6.916 \\ 
O & 7.147 & 6.947 & 12.099 \\ 
H & 7.264 & 6.248 & 11.432 \\ 
H & 6.884 & 6.514 & 12.932 \\ 
O & 12.838 & 8.637 & 10.817 \\ 
H & 12.588 & 9.575 & 10.797 \\ 
H & 12.509 & 8.254 & 9.979 \\ 
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\footnotesize
\setlength{\tabcolsep}{6pt} % Default value: 6pt
\renewcommand{\arraystretch}{0.95} % Default value: 1
\begin{minipage}{0.3\textwidth}
\begin{tabular}{lrrr}
O & 9.576 & 14.923 & 8.932 \\ 
H & 9.818 & 15.002 & 7.990 \\ 
H & 8.684 & 15.280 & 9.061 \\ 
O & 9.721 & 12.324 & 9.754 \\ 
H & 8.809 & 12.047 & 9.972 \\ 
H & 9.695 & 13.289 & 9.606 \\ 
O & 4.437 & 1.875 & 9.733 \\ 
H & 4.873 & 1.979 & 8.874 \\ 
H & 4.691 & 2.642 & 10.268 \\ 
O & 3.610 & 6.238 & 9.856 \\ 
H & 2.712 & 6.334 & 10.233 \\ 
H & 4.110 & 7.008 & 10.182 \\ 
O & 9.085 & 0.294 & 11.952 \\ 
H & 8.486 & 0.838 & 12.484 \\ 
H & 9.910 & 0.783 & 11.833 \\ 
O & 11.424 & 2.497 & 4.714 \\ 
H & 11.876 & 1.663 & 4.576 \\ 
H & 11.529 & 3.003 & 3.886 \\ 
O & 13.699 & 6.019 & 1.826 \\ 
H & 12.804 & 6.237 & 1.508 \\ 
H & 14.242 & 5.890 & 1.048 \\ 
O & 8.554 & 8.364 & 16.149 \\ 
H & 8.119 & 7.662 & 16.636 \\ 
H & 9.379 & 7.985 & 15.792 \\ 
O & 13.734 & 9.819 & 5.407 \\ 
H & 13.932 & 9.129 & 4.750 \\ 
H & 13.996 & 9.410 & 6.256 \\ 
O & 7.200 & 11.398 & 5.923 \\ 
H & 7.012 & 12.196 & 5.386 \\ 
H & 8.081 & 11.573 & 6.312 \\ 
O & 11.995 & 3.914 & 2.473 \\ 
H & 12.795 & 4.460 & 2.481 \\ 
H & 11.349 & 4.470 & 2.013 \\ 
O & 5.162 & 8.426 & 14.207 \\ 
H & 5.428 & 7.514 & 14.401 \\ 
H & 5.984 & 8.947 & 14.275 \\ 
O & 5.280 & 3.426 & 13.508 \\ 
H & 5.199 & 3.708 & 12.573 \\ 
H & 4.399 & 3.148 & 13.769 \\ 
O & 6.753 & 9.045 & 0.792 \\ 
H & 6.219 & 8.976 & 0.000 \\ 
H & 6.135 & 9.139 & 1.540 \\ 
O & 5.309 & 15.428 & 6.039 \\ 
H & 5.300 & 15.252 & 6.993 \\ 
H & 4.413 & 15.224 & 5.720 \\ 
O & 11.111 & 14.977 & 11.137 \\ 
H & 10.658 & 15.118 & 10.286 \\ 
H & 10.405 & 14.925 & 11.795 \\ 
O & 0.879 & 4.051 & 11.001 \\ 
H & 0.088 & 3.539 & 11.173 \\ 
H & 1.311 & 3.624 & 10.232 \\ 
O & 8.445 & 0.178 & 9.239 \\ 
H & 7.962 & 1.013 & 9.139 \\ 
H & 8.510 & 0.000 & 10.191 \\ 
O & 14.350 & 7.440 & 4.133 \\ 
H & 14.721 & 6.834 & 4.800 \\ 
H & 14.272 & 6.946 & 3.301 \\ 
\end{tabular}
\end{minipage}\hfill
\hspace{0.02\textwidth}
\begin{minipage}{0.3\textwidth}
\begin{tabular}{lrrr}
O & 6.882 & 13.692 & 4.638 \\ 
H & 7.661 & 14.010 & 4.140 \\ 
H & 6.442 & 14.458 & 5.054 \\ 
O & 10.615 & 14.595 & 6.450 \\ 
H & 10.681 & 14.239 & 5.550 \\ 
H & 11.531 & 14.583 & 6.792 \\ 
O & 8.235 & 11.287 & 1.692 \\ 
H & 7.833 & 10.630 & 1.107 \\ 
H & 8.693 & 10.758 & 2.371 \\ 
O & 1.250 & 6.727 & 11.028 \\ 
H & 1.623 & 7.088 & 11.851 \\ 
H & 1.038 & 5.783 & 11.167 \\ 
O & 9.681 & 2.760 & 6.814 \\ 
H & 10.170 & 2.612 & 5.991 \\ 
H & 10.148 & 2.219 & 7.482 \\ 
O & 10.853 & 1.247 & 8.758 \\ 
H & 11.137 & 1.437 & 9.660 \\ 
H & 10.038 & 0.710 & 8.846 \\ 
O & 8.675 & 14.871 & 12.628 \\ 
H & 8.610 & 13.949 & 12.943 \\ 
H & 8.649 & 15.416 & 13.417 \\ 
O & 5.479 & 2.800 & 7.279 \\ 
H & 4.570 & 3.049 & 7.028 \\ 
H & 6.024 & 3.111 & 6.536 \\ 
O & 7.492 & 9.919 & 14.236 \\ 
H & 7.875 & 9.478 & 15.021 \\ 
H & 7.966 & 9.550 & 13.469 \\ 
O & 1.985 & 2.794 & 8.880 \\ 
H & 2.773 & 2.331 & 9.223 \\ 
H & 2.202 & 3.058 & 7.973 \\ 
O & 11.797 & 6.581 & 4.737 \\ 
H & 12.648 & 6.969 & 4.472 \\ 
H & 12.002 & 5.775 & 5.243 \\ 
O & 5.832 & 12.251 & 2.670 \\ 
H & 6.147 & 12.814 & 3.404 \\ 
H & 6.634 & 12.060 & 2.156 \\ 
O & 2.784 & 8.193 & 12.849 \\ 
H & 2.451 & 9.092 & 12.670 \\ 
H & 3.453 & 8.263 & 13.551 \\ 
O & 1.757 & 9.852 & 6.368 \\ 
H & 1.893 & 10.272 & 7.232 \\ 
H & 1.297 & 9.014 & 6.550 \\ 
O & 5.045 & 8.040 & 6.856 \\ 
H & 5.555 & 8.411 & 6.117 \\ 
H & 4.813 & 8.777 & 7.456 \\ 
O & 11.614 & 1.595 & 11.566 \\ 
H & 12.107 & 0.808 & 11.815 \\ 
H & 12.295 & 2.235 & 11.285 \\ 
O & 13.098 & 14.119 & 7.444 \\ 
H & 13.223 & 13.805 & 8.352 \\ 
H & 13.502 & 13.485 & 6.832 \\ 
O & 7.697 & 2.892 & 8.750 \\ 
H & 6.857 & 2.787 & 8.260 \\ 
H & 8.400 & 2.890 & 8.074 \\ 
O & 1.968 & 10.568 & 9.081 \\ 
H & 1.724 & 11.482 & 9.331 \\ 
H & 1.183 & 9.994 & 9.215 \\ 
\end{tabular}
\end{minipage}\hfill
\hspace{0.02\textwidth}
\begin{minipage}{0.3\textwidth}
\begin{tabular}{lrrr}
O & 1.781 & 12.991 & 10.291 \\ 
H & 2.504 & 13.426 & 10.782 \\ 
H & 1.753 & 13.489 & 9.453 \\ 
O & 10.858 & 9.983 & 8.297 \\ 
H & 11.337 & 10.472 & 8.983 \\ 
H & 10.021 & 9.709 & 8.720 \\ 
O & 7.418 & 3.932 & 5.608 \\ 
H & 7.612 & 4.888 & 5.630 \\ 
H & 8.227 & 3.490 & 5.916 \\ 
O & 11.675 & 6.813 & 12.519 \\ 
H & 12.024 & 7.540 & 11.974 \\ 
H & 11.046 & 6.322 & 11.963 \\ 
O & 9.187 & 7.813 & 1.532 \\ 
H & 8.341 & 8.111 & 1.167 \\ 
H & 9.340 & 8.368 & 2.317 \\ 
O & 5.206 & 14.622 & 8.726 \\ 
H & 5.980 & 14.987 & 9.180 \\ 
H & 5.421 & 13.695 & 8.499 \\ 
O & 10.728 & 10.793 & 13.017 \\ 
H & 11.271 & 10.997 & 12.239 \\ 
H & 10.154 & 10.048 & 12.749 \\ 
O & 9.880 & 3.329 & 12.984 \\ 
H & 10.552 & 2.721 & 12.641 \\ 
H & 9.079 & 2.799 & 13.142 \\ 
O & 14.386 & 8.261 & 7.488 \\ 
H & 13.576 & 8.023 & 7.970 \\ 
H & 14.686 & 7.443 & 7.058 \\ 
O & 8.947 & 5.261 & 14.872 \\ 
H & 9.346 & 4.589 & 14.298 \\ 
H & 9.627 & 5.946 & 15.007 \\ 
O & 3.077 & 3.680 & 6.364 \\ 
H & 3.546 & 3.636 & 5.515 \\ 
H & 3.019 & 4.626 & 6.595 \\ 
O & 10.035 & 5.192 & 11.018 \\ 
H & 9.131 & 5.299 & 10.675 \\ 
H & 9.969 & 4.526 & 11.729 \\ 
O & 10.302 & 7.777 & 6.549 \\ 
H & 10.475 & 8.735 & 6.511 \\ 
H & 10.848 & 7.372 & 5.841 \\ 
O & 7.220 & 11.465 & 10.172 \\ 
H & 6.797 & 11.816 & 10.980 \\ 
H & 6.621 & 11.697 & 9.437 \\ 
O & 2.549 & 10.011 & 3.821 \\ 
H & 1.709 & 9.849 & 3.389 \\ 
H & 2.359 & 9.985 & 4.782 \\ 
O & 6.336 & 5.841 & 14.436 \\ 
H & 7.249 & 5.639 & 14.724 \\ 
H & 5.928 & 4.989 & 14.210 \\ 
\multicolumn{4}{l}{384}\\ 
\multicolumn{4}{l}{w128 optmized with ChargeNN}\\ 
O & 9.711 & 10.825 & 11.117 \\ 
H & 9.372 & 10.049 & 11.597 \\ 
H & 8.953 & 11.401 & 10.908 \\ 
O & 7.893 & 12.696 & 10.323 \\ 
H & 8.065 & 12.953 & 9.399 \\ 
H & 6.973 & 12.363 & 10.371 \\ 
O & 8.123 & 10.640 & 7.273 \\ 
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\footnotesize
\setlength{\tabcolsep}{6pt} % Default value: 6pt
\renewcommand{\arraystretch}{0.95} % Default value: 1
\begin{minipage}{0.3\textwidth}
\begin{tabular}{lrrr}
H & 8.370 & 11.504 & 7.657 \\ 
H & 7.558 & 10.872 & 6.509 \\ 
O & 7.235 & 7.400 & 9.871 \\ 
H & 6.739 & 8.211 & 9.670 \\ 
H & 7.823 & 7.299 & 9.101 \\ 
O & 6.033 & 9.626 & 8.798 \\ 
H & 6.712 & 9.949 & 8.186 \\ 
H & 5.876 & 10.350 & 9.440 \\ 
O & 8.848 & 7.954 & 7.743 \\ 
H & 9.819 & 7.862 & 7.808 \\ 
H & 8.665 & 8.903 & 7.658 \\ 
O & 8.744 & 13.222 & 7.805 \\ 
H & 8.452 & 13.743 & 7.035 \\ 
H & 9.710 & 13.364 & 7.831 \\ 
O & 11.704 & 11.815 & 9.557 \\ 
H & 12.034 & 12.510 & 10.156 \\ 
H & 10.945 & 11.420 & 10.026 \\ 
O & 5.548 & 11.484 & 10.620 \\ 
H & 5.780 & 10.852 & 11.330 \\ 
H & 4.584 & 11.612 & 10.670 \\ 
O & 11.580 & 7.979 & 7.659 \\ 
H & 11.805 & 8.848 & 7.279 \\ 
H & 11.827 & 7.314 & 6.990 \\ 
O & 10.286 & 10.297 & 5.640 \\ 
H & 11.136 & 10.382 & 6.110 \\ 
H & 9.594 & 10.372 & 6.321 \\ 
O & 12.365 & 10.507 & 7.297 \\ 
H & 13.170 & 10.946 & 6.964 \\ 
H & 12.132 & 10.986 & 8.117 \\ 
O & 6.451 & 9.615 & 12.307 \\ 
H & 5.968 & 9.509 & 13.147 \\ 
H & 7.375 & 9.373 & 12.491 \\ 
O & 10.739 & 11.608 & 13.537 \\ 
H & 10.390 & 11.329 & 12.673 \\ 
H & 10.700 & 10.825 & 14.123 \\ 
O & 9.005 & 8.835 & 12.880 \\ 
H & 9.025 & 7.957 & 12.450 \\ 
H & 8.963 & 8.663 & 13.836 \\ 
O & 8.661 & 14.481 & 12.104 \\ 
H & 8.167 & 14.253 & 12.912 \\ 
H & 8.399 & 13.796 & 11.456 \\ 
O & 11.160 & 14.450 & 10.701 \\ 
H & 10.303 & 14.491 & 11.153 \\ 
H & 11.426 & 15.367 & 10.503 \\ 
O & 8.933 & 6.410 & 11.706 \\ 
H & 8.365 & 6.653 & 10.951 \\ 
H & 8.691 & 5.491 & 11.940 \\ 
O & 11.415 & 13.635 & 7.505 \\ 
H & 11.640 & 13.030 & 8.234 \\ 
H & 11.849 & 14.484 & 7.715 \\ 
O & 3.906 & 8.054 & 9.312 \\ 
H & 3.765 & 8.140 & 10.273 \\ 
H & 4.667 & 8.621 & 9.086 \\ 
O & 6.749 & 11.629 & 5.198 \\ 
H & 5.904 & 11.223 & 4.950 \\ 
H & 6.494 & 12.563 & 5.330 \\ 
O & 13.764 & 8.586 & 9.298 \\ 
\end{tabular}
\end{minipage}\hfill
\hspace{0.02\textwidth}
\begin{minipage}{0.3\textwidth}
\begin{tabular}{lrrr}
H & 13.040 & 8.675 & 8.648 \\ 
H & 13.716 & 7.662 & 9.598 \\ 
O & 7.925 & 6.915 & 5.397 \\ 
H & 8.142 & 7.246 & 6.287 \\ 
H & 8.451 & 7.462 & 4.789 \\ 
O & 9.129 & 8.702 & 3.745 \\ 
H & 8.646 & 9.263 & 3.112 \\ 
H & 9.610 & 9.297 & 4.349 \\ 
O & 3.374 & 8.007 & 12.047 \\ 
H & 2.435 & 7.813 & 11.885 \\ 
H & 3.394 & 8.863 & 12.513 \\ 
O & 11.531 & 6.361 & 12.193 \\ 
H & 10.597 & 6.437 & 11.915 \\ 
H & 11.510 & 5.789 & 12.983 \\ 
O & 12.444 & 13.473 & 4.904 \\ 
H & 13.027 & 12.703 & 4.787 \\ 
H & 12.068 & 13.396 & 5.800 \\ 
O & 11.016 & 5.011 & 8.761 \\ 
H & 11.210 & 5.321 & 7.857 \\ 
H & 11.718 & 5.366 & 9.324 \\ 
O & 13.632 & 10.253 & 11.431 \\ 
H & 13.310 & 11.155 & 11.254 \\ 
H & 13.607 & 9.769 & 10.584 \\ 
O & 7.057 & 16.495 & 11.113 \\ 
H & 7.569 & 17.277 & 11.395 \\ 
H & 7.636 & 15.744 & 11.335 \\ 
O & 8.364 & 4.187 & 8.942 \\ 
H & 8.121 & 4.144 & 7.996 \\ 
H & 9.264 & 4.560 & 8.966 \\ 
O & 5.747 & 6.499 & 12.066 \\ 
H & 4.899 & 6.972 & 12.130 \\ 
H & 6.299 & 7.023 & 11.459 \\ 
O & 8.661 & 14.447 & 5.375 \\ 
H & 9.163 & 13.749 & 4.917 \\ 
H & 9.194 & 15.263 & 5.347 \\ 
O & 4.815 & 15.179 & 10.055 \\ 
H & 4.865 & 15.279 & 9.088 \\ 
H & 5.554 & 15.675 & 10.439 \\ 
O & 12.952 & 8.364 & 13.241 \\ 
H & 13.057 & 9.074 & 12.582 \\ 
H & 12.361 & 7.696 & 12.845 \\ 
O & 12.999 & 12.848 & 14.168 \\ 
H & 13.289 & 13.091 & 13.271 \\ 
H & 12.187 & 12.324 & 14.005 \\ 
O & 4.037 & 11.666 & 4.761 \\ 
H & 3.917 & 10.738 & 4.492 \\ 
H & 3.243 & 11.892 & 5.278 \\ 
O & 5.452 & 14.006 & 5.077 \\ 
H & 4.790 & 13.346 & 4.801 \\ 
H & 5.886 & 14.354 & 4.280 \\ 
O & 13.293 & 5.991 & 10.214 \\ 
H & 13.966 & 5.499 & 10.710 \\ 
H & 12.615 & 6.206 & 10.883 \\ 
O & 9.321 & 12.770 & 15.554 \\ 
H & 9.828 & 12.200 & 14.943 \\ 
H & 9.938 & 13.480 & 15.786 \\ 
O & 2.847 & 11.491 & 10.815 \\ 
\end{tabular}
\end{minipage}\hfill
\hspace{0.02\textwidth}
\begin{minipage}{0.3\textwidth}
\begin{tabular}{lrrr}
H & 2.618 & 12.441 & 10.872 \\ 
H & 2.117 & 11.039 & 10.357 \\ 
O & 13.300 & 13.053 & 11.462 \\ 
H & 12.637 & 13.753 & 11.309 \\ 
H & 14.151 & 13.395 & 11.129 \\ 
O & 13.036 & 7.714 & 4.963 \\ 
H & 12.937 & 8.274 & 4.177 \\ 
H & 13.989 & 7.603 & 5.127 \\ 
O & 9.218 & 12.123 & 4.050 \\ 
H & 8.308 & 11.880 & 4.296 \\ 
H & 9.789 & 11.534 & 4.576 \\ 
O & 7.640 & 4.315 & 6.322 \\ 
H & 6.667 & 4.233 & 6.367 \\ 
H & 7.812 & 5.217 & 6.003 \\ 
O & 7.210 & 13.949 & 14.375 \\ 
H & 8.000 & 13.618 & 14.838 \\ 
H & 6.473 & 13.499 & 14.816 \\ 
O & 4.901 & 15.499 & 7.322 \\ 
H & 3.940 & 15.419 & 7.208 \\ 
H & 5.274 & 14.969 & 6.598 \\ 
O & 15.985 & 9.677 & 5.821 \\ 
H & 15.907 & 8.716 & 5.702 \\ 
H & 16.173 & 9.808 & 6.764 \\ 
O & 5.867 & 4.450 & 10.166 \\ 
H & 6.743 & 4.385 & 9.737 \\ 
H & 5.948 & 5.128 & 10.861 \\ 
O & 1.852 & 8.398 & 7.562 \\ 
H & 2.686 & 8.388 & 8.067 \\ 
H & 1.700 & 7.462 & 7.330 \\ 
O & 7.458 & 10.670 & 16.049 \\ 
H & 7.854 & 9.782 & 16.040 \\ 
H & 8.202 & 11.282 & 15.913 \\ 
O & 7.023 & 16.947 & 8.355 \\ 
H & 6.977 & 16.793 & 9.314 \\ 
H & 6.271 & 16.474 & 7.954 \\ 
O & 3.729 & 5.382 & 8.842 \\ 
H & 4.409 & 4.898 & 9.351 \\ 
H & 3.919 & 6.326 & 9.000 \\ 
O & 7.205 & 14.716 & 3.076 \\ 
H & 7.703 & 14.509 & 3.889 \\ 
H & 7.699 & 15.478 & 2.726 \\ 
O & 3.725 & 6.358 & 4.777 \\ 
H & 4.487 & 6.109 & 4.226 \\ 
H & 3.676 & 7.325 & 4.699 \\ 
O & 11.897 & 5.623 & 6.229 \\ 
H & 11.804 & 4.724 & 5.845 \\ 
H & 12.218 & 6.195 & 5.510 \\ 
O & 3.234 & 10.488 & 13.291 \\ 
H & 3.026 & 11.202 & 13.923 \\ 
H & 3.107 & 10.893 & 12.413 \\ 
O & 8.479 & 3.862 & 12.506 \\ 
H & 8.499 & 3.930 & 13.474 \\ 
H & 9.241 & 3.296 & 12.259 \\ 
O & 8.605 & 8.105 & 15.553 \\ 
H & 9.344 & 7.568 & 15.902 \\ 
H & 7.926 & 7.464 & 15.277 \\ 
O & 12.083 & 16.942 & 10.106 \\ 
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\footnotesize
\setlength{\tabcolsep}{6pt} % Default value: 6pt
\renewcommand{\arraystretch}{0.95} % Default value: 1
\begin{minipage}{0.3\textwidth}
\begin{tabular}{lrrr}
H & 12.443 & 16.662 & 9.242 \\ 
H & 11.467 & 17.670 & 9.930 \\ 
O & 7.954 & 10.034 & 1.619 \\ 
H & 8.691 & 9.907 & 0.987 \\ 
H & 7.679 & 10.959 & 1.531 \\ 
O & 13.955 & 11.073 & 4.651 \\ 
H & 14.750 & 10.550 & 4.871 \\ 
H & 13.447 & 10.511 & 4.044 \\ 
O & 11.423 & 14.618 & 15.538 \\ 
H & 11.942 & 15.051 & 16.218 \\ 
H & 12.037 & 14.035 & 15.050 \\ 
O & 0.899 & 9.851 & 9.703 \\ 
H & 0.727 & 9.170 & 10.369 \\ 
H & 1.222 & 9.372 & 8.919 \\ 
O & 12.896 & 15.949 & 7.767 \\ 
H & 12.901 & 16.197 & 6.828 \\ 
H & 13.761 & 15.510 & 7.927 \\ 
O & 6.149 & 6.071 & 3.530 \\ 
H & 6.241 & 6.712 & 2.803 \\ 
H & 6.737 & 6.381 & 4.248 \\ 
O & 5.252 & 9.436 & 14.753 \\ 
H & 4.514 & 9.958 & 14.384 \\ 
H & 5.845 & 10.029 & 15.242 \\ 
O & 15.945 & 10.147 & 8.572 \\ 
H & 15.237 & 9.558 & 8.894 \\ 
H & 16.341 & 10.573 & 9.347 \\ 
O & 3.568 & 9.058 & 4.117 \\ 
H & 2.629 & 9.190 & 4.335 \\ 
H & 3.642 & 8.892 & 3.159 \\ 
O & 14.282 & 5.589 & 7.597 \\ 
H & 13.448 & 5.437 & 7.117 \\ 
H & 14.035 & 5.690 & 8.527 \\ 
O & 5.589 & 16.026 & 13.466 \\ 
H & 6.199 & 15.375 & 13.849 \\ 
H & 5.984 & 16.311 & 12.627 \\ 
O & 12.697 & 9.346 & 2.724 \\ 
H & 12.084 & 8.650 & 2.429 \\ 
H & 12.664 & 10.014 & 2.022 \\ 
O & 1.651 & 12.192 & 6.038 \\ 
H & 1.116 & 12.163 & 6.858 \\ 
H & 1.396 & 11.376 & 5.583 \\ 
O & 10.740 & 7.500 & 1.939 \\ 
H & 10.174 & 7.806 & 2.672 \\ 
H & 10.258 & 6.765 & 1.537 \\ 
O & 15.111 & 14.560 & 8.138 \\ 
H & 15.425 & 14.376 & 9.039 \\ 
H & 14.977 & 13.695 & 7.713 \\ 
O & 4.944 & 4.535 & 6.494 \\ 
H & 4.516 & 5.135 & 5.861 \\ 
H & 4.566 & 4.728 & 7.366 \\ 
O & 11.287 & 4.865 & 14.464 \\ 
H & 11.846 & 4.161 & 14.096 \\ 
H & 10.409 & 4.484 & 14.635 \\ 
O & 0.731 & 7.587 & 11.349 \\ 
H & 0.000 & 7.377 & 11.932 \\ 
H & 0.830 & 6.825 & 10.743 \\ 
O & 2.623 & 14.142 & 11.185 \\ 
\end{tabular}
\end{minipage}\hfill
\hspace{0.02\textwidth}
\begin{minipage}{0.3\textwidth}
\begin{tabular}{lrrr}
H & 2.652 & 14.439 & 12.108 \\ 
H & 3.429 & 14.508 & 10.765 \\ 
O & 9.028 & 18.157 & 11.962 \\ 
H & 9.589 & 17.611 & 12.538 \\ 
H & 9.570 & 18.448 & 11.214 \\ 
O & 6.843 & 6.220 & 14.614 \\ 
H & 6.561 & 6.246 & 13.679 \\ 
H & 6.034 & 6.425 & 15.124 \\ 
O & 10.052 & 16.800 & 5.333 \\ 
H & 11.017 & 16.685 & 5.376 \\ 
H & 9.782 & 17.367 & 6.074 \\ 
O & 0.080 & 12.030 & 8.168 \\ 
H & 0.183 & 12.886 & 8.626 \\ 
H & 0.244 & 11.325 & 8.814 \\ 
O & 10.982 & 7.025 & 16.213 \\ 
H & 11.157 & 6.247 & 15.657 \\ 
H & 11.814 & 7.524 & 16.262 \\ 
O & 8.638 & 4.273 & 15.197 \\ 
H & 7.997 & 5.000 & 15.072 \\ 
H & 8.239 & 3.658 & 15.815 \\ 
O & 11.515 & 14.674 & 2.561 \\ 
H & 11.843 & 14.243 & 3.365 \\ 
H & 11.044 & 13.985 & 2.064 \\ 
O & 13.107 & 16.350 & 12.558 \\ 
H & 12.903 & 16.634 & 11.649 \\ 
H & 12.246 & 16.313 & 13.003 \\ 
O & 1.088 & 5.534 & 9.654 \\ 
H & 0.699 & 5.451 & 8.776 \\ 
H & 2.037 & 5.369 & 9.522 \\ 
O & 15.436 & 7.265 & 13.044 \\ 
H & 14.516 & 7.524 & 13.230 \\ 
H & 15.907 & 8.108 & 12.965 \\ 
O & 13.098 & 8.878 & 15.851 \\ 
H & 13.114 & 8.617 & 14.909 \\ 
H & 13.728 & 9.607 & 15.914 \\ 
O & 1.122 & 9.597 & 5.247 \\ 
H & 1.361 & 9.211 & 6.114 \\ 
H & 0.207 & 9.360 & 5.092 \\ 
O & 15.874 & 10.042 & 12.897 \\ 
H & 15.044 & 10.085 & 12.380 \\ 
H & 15.640 & 10.382 & 13.775 \\ 
O & 5.595 & 12.630 & 16.206 \\ 
H & 5.558 & 12.978 & 17.099 \\ 
H & 6.218 & 11.882 & 16.227 \\ 
O & 8.926 & 18.420 & 7.290 \\ 
H & 8.411 & 19.052 & 6.785 \\ 
H & 8.266 & 17.804 & 7.677 \\ 
O & 11.717 & 2.374 & 8.077 \\ 
H & 11.012 & 1.865 & 8.509 \\ 
H & 11.569 & 3.289 & 8.361 \\ 
O & 15.162 & 4.859 & 11.896 \\ 
H & 15.298 & 5.697 & 12.387 \\ 
H & 16.013 & 4.635 & 11.514 \\ 
O & 10.083 & 12.602 & 1.545 \\ 
H & 9.218 & 12.774 & 1.145 \\ 
H & 9.872 & 12.372 & 2.470 \\ 
O & 6.686 & 7.653 & 1.336 \\ 
\end{tabular}
\end{minipage}\hfill
\hspace{0.02\textwidth}
\begin{minipage}{0.3\textwidth}
\begin{tabular}{lrrr}
H & 7.107 & 8.525 & 1.458 \\ 
H & 7.390 & 7.060 & 1.029 \\ 
O & 14.608 & 12.064 & 7.108 \\ 
H & 15.187 & 11.434 & 7.574 \\ 
H & 14.653 & 11.831 & 6.165 \\ 
O & 10.660 & 2.424 & 12.038 \\ 
H & 11.598 & 2.648 & 12.073 \\ 
H & 10.449 & 2.098 & 11.140 \\ 
O & 11.685 & 3.134 & 5.418 \\ 
H & 10.811 & 2.898 & 5.058 \\ 
H & 11.769 & 2.677 & 6.276 \\ 
O & 9.548 & 1.744 & 9.644 \\ 
H & 9.051 & 2.553 & 9.424 \\ 
H & 8.880 & 1.062 & 9.841 \\ 
O & 14.788 & 11.108 & 15.247 \\ 
H & 15.303 & 11.591 & 15.895 \\ 
H & 14.143 & 11.742 & 14.877 \\ 
O & 15.602 & 6.965 & 5.685 \\ 
H & 15.217 & 6.498 & 6.454 \\ 
H & 16.018 & 6.291 & 5.146 \\ 
O & 10.440 & 16.165 & 13.425 \\ 
H & 10.662 & 15.750 & 14.270 \\ 
H & 9.867 & 15.533 & 12.962 \\ 
O & 12.208 & 11.194 & 0.711 \\ 
H & 11.514 & 11.807 & 1.020 \\ 
H & 12.733 & 11.670 & 0.066 \\ 
O & 6.338 & 2.250 & 11.762 \\ 
H & 5.950 & 2.904 & 11.156 \\ 
H & 7.109 & 2.701 & 12.142 \\ 
O & 15.679 & 15.508 & 12.795 \\ 
H & 14.739 & 15.778 & 12.763 \\ 
H & 16.185 & 16.317 & 12.868 \\ 
O & 9.294 & 16.393 & 2.678 \\ 
H & 10.084 & 15.877 & 2.444 \\ 
H & 9.476 & 16.755 & 3.559 \\ 
O & 0.833 & 14.461 & 9.150 \\ 
H & 1.398 & 14.397 & 9.940 \\ 
H & 1.407 & 14.716 & 8.412 \\ 
O & 1.901 & 5.790 & 6.800 \\ 
H & 2.374 & 5.880 & 5.955 \\ 
H & 2.564 & 5.464 & 7.431 \\ 
O & 2.263 & 14.830 & 6.715 \\ 
H & 2.131 & 13.897 & 6.465 \\ 
H & 1.634 & 15.340 & 6.202 \\ 
O & 4.014 & 8.356 & 1.512 \\ 
H & 4.957 & 8.134 & 1.421 \\ 
H & 3.564 & 7.971 & 0.759 \\ 
O & 7.357 & 12.784 & 1.164 \\ 
H & 7.233 & 13.435 & 1.882 \\ 
H & 6.818 & 13.088 & 0.431 \\ 
O & 10.605 & 9.977 & 15.592 \\ 
H & 9.985 & 9.241 & 15.713 \\ 
H & 11.485 & 9.604 & 15.780 \\ 
O & 17.130 & 11.322 & 10.877 \\ 
H & 16.711 & 10.843 & 11.618 \\ 
H & 18.073 & 11.170 & 10.947 \\ 
O & 7.379 & 0.223 & 10.271 \\ 
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\footnotesize
\setlength{\tabcolsep}{6pt} % Default value: 6pt
\renewcommand{\arraystretch}{0.95} % Default value: 1
\begin{minipage}{0.3\textwidth}
\begin{tabular}{lrrr}
H & 6.710 & 0.000 & 9.625 \\ 
H & 6.971 & 0.849 & 10.900 \\ 
O & 8.767 & 5.802 & 0.842 \\ 
H & 8.943 & 5.378 & 0.000 \\ 
H & 8.430 & 5.108 & 1.439 \\ 
O & 15.794 & 13.783 & 10.695 \\ 
H & 15.914 & 14.372 & 11.464 \\ 
H & 16.356 & 13.002 & 10.816 \\ 
O & 10.135 & 9.453 & 0.108 \\ 
H & 10.849 & 10.101 & 0.216 \\ 
H & 10.401 & 8.671 & 0.623 \\ 
O & 7.510 & 3.991 & 2.432 \\ 
H & 6.980 & 4.643 & 2.930 \\ 
H & 6.978 & 3.195 & 2.376 \\ 
O & 3.054 & 15.147 & 13.724 \\ 
H & 2.525 & 15.891 & 14.015 \\ 
H & 3.970 & 15.479 & 13.629 \\ 
O & 10.307 & 18.977 & 9.584 \\ 
H & 10.468 & 19.920 & 9.545 \\ 
H & 9.807 & 18.740 & 8.783 \\ 
O & 3.137 & 12.651 & 14.902 \\ 
H & 3.974 & 12.686 & 15.389 \\ 
H & 3.027 & 13.514 & 14.469 \\ 
O & 9.082 & 2.835 & 4.531 \\ 
H & 8.603 & 3.235 & 5.279 \\ 
H & 8.741 & 3.255 & 3.733 \\ 
O & 13.182 & 3.300 & 13.080 \\ 
H & 13.643 & 2.545 & 13.449 \\ 
H & 13.846 & 3.849 & 12.633 \\ 
O & 4.529 & 7.004 & 15.737 \\ 
H & 3.674 & 6.771 & 15.375 \\ 
H & 4.717 & 7.918 & 15.455 \\ 
O & 12.743 & 16.203 & 5.054 \\ 
H & 13.102 & 16.569 & 4.244 \\ 
H & 12.688 & 15.239 & 4.912 \\ 
\multicolumn{4}{l}{450}\\ 
\multicolumn{4}{l}{w150 optmized with ChargeNN}\\ 
O & 11.458 & 10.624 & 11.662 \\ 
H & 10.990 & 9.783 & 11.506 \\ 
H & 10.767 & 11.304 & 11.787 \\ 
O & 9.640 & 12.605 & 11.897 \\ 
H & 9.759 & 12.993 & 11.009 \\ 
H & 8.719 & 12.282 & 11.951 \\ 
O & 9.702 & 11.277 & 8.280 \\ 
H & 9.919 & 12.094 & 8.771 \\ 
H & 9.228 & 11.568 & 7.482 \\ 
O & 9.976 & 8.310 & 11.231 \\ 
H & 9.193 & 8.749 & 10.853 \\ 
H & 10.472 & 7.967 & 10.463 \\ 
O & 7.990 & 9.846 & 10.051 \\ 
H & 8.460 & 10.323 & 9.349 \\ 
H & 7.715 & 10.510 & 10.712 \\ 
O & 10.734 & 8.738 & 8.610 \\ 
H & 11.704 & 8.817 & 8.663 \\ 
H & 10.386 & 9.638 & 8.482 \\ 
O & 10.211 & 13.633 & 9.476 \\ 
H & 9.669 & 14.444 & 9.475 \\ 
\end{tabular}
\end{minipage}\hfill
\hspace{0.02\textwidth}
\begin{minipage}{0.3\textwidth}
\begin{tabular}{lrrr}
H & 11.107 & 13.937 & 9.242 \\ 
O & 13.471 & 12.099 & 10.616 \\ 
H & 13.881 & 12.486 & 11.410 \\ 
H & 12.742 & 11.540 & 10.950 \\ 
O & 7.197 & 11.519 & 12.033 \\ 
H & 7.344 & 11.022 & 12.863 \\ 
H & 6.254 & 11.756 & 12.041 \\ 
O & 13.408 & 9.129 & 8.678 \\ 
H & 13.500 & 10.067 & 8.427 \\ 
H & 13.755 & 8.616 & 7.926 \\ 
O & 11.715 & 11.280 & 6.190 \\ 
H & 12.472 & 11.461 & 6.775 \\ 
H & 10.917 & 11.533 & 6.690 \\ 
O & 13.760 & 11.700 & 7.957 \\ 
H & 14.706 & 11.538 & 7.786 \\ 
H & 13.680 & 11.964 & 8.896 \\ 
O & 7.562 & 10.066 & 14.256 \\ 
H & 7.032 & 10.209 & 15.062 \\ 
H & 8.485 & 9.955 & 14.560 \\ 
O & 12.081 & 10.607 & 14.335 \\ 
H & 11.959 & 10.628 & 13.370 \\ 
H & 11.308 & 10.123 & 14.679 \\ 
O & 9.996 & 8.948 & 14.929 \\ 
H & 10.035 & 8.176 & 14.342 \\ 
H & 9.932 & 8.608 & 15.841 \\ 
O & 10.195 & 14.741 & 13.431 \\ 
H & 9.872 & 14.652 & 14.344 \\ 
H & 9.984 & 13.901 & 12.978 \\ 
O & 12.653 & 15.071 & 12.270 \\ 
H & 11.772 & 14.941 & 12.667 \\ 
H & 12.761 & 16.031 & 12.158 \\ 
O & 10.217 & 6.692 & 13.349 \\ 
H & 10.194 & 7.095 & 12.455 \\ 
H & 10.297 & 5.723 & 13.239 \\ 
O & 12.884 & 14.420 & 9.309 \\ 
H & 13.078 & 13.691 & 9.924 \\ 
H & 13.154 & 15.235 & 9.771 \\ 
O & 5.793 & 8.233 & 10.353 \\ 
H & 5.947 & 8.285 & 11.317 \\ 
H & 6.538 & 8.726 & 9.969 \\ 
O & 8.957 & 12.318 & 5.948 \\ 
H & 8.369 & 11.930 & 5.276 \\ 
H & 9.198 & 13.199 & 5.599 \\ 
O & 14.677 & 8.947 & 11.073 \\ 
H & 14.098 & 9.043 & 10.294 \\ 
H & 14.516 & 8.050 & 11.415 \\ 
O & 9.939 & 7.126 & 6.640 \\ 
H & 10.156 & 7.597 & 7.469 \\ 
H & 10.348 & 7.669 & 5.948 \\ 
O & 10.673 & 9.125 & 4.903 \\ 
H & 9.984 & 9.587 & 4.394 \\ 
H & 11.101 & 9.816 & 5.441 \\ 
O & 6.184 & 8.175 & 13.007 \\ 
H & 5.291 & 8.149 & 13.401 \\ 
H & 6.663 & 8.914 & 13.435 \\ 
O & 12.754 & 7.016 & 14.258 \\ 
H & 11.816 & 7.043 & 14.001 \\ 
\end{tabular}
\end{minipage}\hfill
\hspace{0.02\textwidth}
\begin{minipage}{0.3\textwidth}
\begin{tabular}{lrrr}
H & 12.816 & 6.372 & 14.990 \\ 
O & 13.843 & 14.561 & 6.813 \\ 
H & 14.447 & 13.843 & 6.564 \\ 
H & 13.598 & 14.371 & 7.740 \\ 
O & 11.814 & 6.192 & 10.401 \\ 
H & 12.174 & 6.185 & 9.496 \\ 
H & 12.570 & 6.106 & 10.997 \\ 
O & 15.177 & 10.541 & 13.208 \\ 
H & 14.904 & 11.469 & 13.123 \\ 
H & 14.846 & 10.069 & 12.422 \\ 
O & 8.488 & 16.581 & 12.491 \\ 
H & 8.822 & 17.491 & 12.600 \\ 
H & 9.181 & 15.979 & 12.834 \\ 
O & 9.444 & 4.735 & 10.297 \\ 
H & 9.192 & 4.749 & 9.351 \\ 
H & 10.299 & 5.194 & 10.358 \\ 
O & 7.668 & 6.176 & 14.059 \\ 
H & 7.087 & 6.915 & 13.797 \\ 
H & 8.578 & 6.446 & 13.834 \\ 
O & 11.031 & 14.989 & 6.941 \\ 
H & 11.959 & 14.719 & 7.008 \\ 
H & 11.043 & 15.962 & 6.876 \\ 
O & 6.024 & 15.431 & 11.889 \\ 
H & 6.078 & 15.360 & 10.923 \\ 
H & 6.866 & 15.805 & 12.193 \\ 
O & 14.324 & 8.967 & 15.348 \\ 
H & 14.385 & 9.684 & 14.692 \\ 
H & 13.687 & 8.332 & 14.976 \\ 
O & 13.334 & 12.718 & 15.354 \\ 
H & 13.784 & 13.029 & 14.553 \\ 
H & 12.853 & 11.911 & 15.070 \\ 
O & 5.508 & 11.198 & 7.450 \\ 
H & 5.280 & 10.739 & 6.627 \\ 
H & 4.701 & 11.629 & 7.781 \\ 
O & 6.979 & 13.390 & 7.541 \\ 
H & 6.417 & 12.590 & 7.612 \\ 
H & 7.818 & 13.076 & 7.164 \\ 
O & 14.224 & 6.431 & 12.097 \\ 
H & 15.022 & 6.125 & 12.565 \\ 
H & 13.617 & 6.674 & 12.823 \\ 
O & 9.276 & 11.880 & 15.908 \\ 
H & 10.021 & 11.711 & 16.514 \\ 
H & 9.269 & 12.835 & 15.736 \\ 
O & 4.459 & 11.708 & 12.270 \\ 
H & 3.972 & 12.426 & 11.832 \\ 
H & 3.942 & 10.903 & 12.095 \\ 
O & 14.474 & 13.222 & 12.887 \\ 
H & 13.860 & 13.964 & 12.704 \\ 
H & 15.378 & 13.585 & 12.812 \\ 
O & 14.434 & 7.911 & 6.474 \\ 
H & 14.376 & 8.165 & 5.539 \\ 
H & 15.383 & 7.974 & 6.689 \\ 
O & 11.465 & 11.926 & 3.541 \\ 
H & 10.520 & 11.722 & 3.429 \\ 
H & 11.639 & 11.762 & 4.486 \\ 
O & 8.632 & 4.898 & 7.722 \\ 
H & 7.669 & 5.061 & 7.779 \\ 
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\footnotesize
\setlength{\tabcolsep}{6pt} % Default value: 6pt
\renewcommand{\arraystretch}{0.95} % Default value: 1
\begin{minipage}{0.3\textwidth}
\begin{tabular}{lrrr}
H & 9.044 & 5.690 & 7.336 \\ 
O & 9.013 & 14.657 & 15.912 \\ 
H & 9.774 & 14.639 & 16.516 \\ 
H & 8.206 & 14.490 & 16.441 \\ 
O & 6.205 & 15.406 & 9.130 \\ 
H & 5.265 & 15.542 & 8.910 \\ 
H & 6.470 & 14.624 & 8.608 \\ 
O & 16.326 & 10.806 & 7.597 \\ 
H & 16.556 & 9.959 & 7.173 \\ 
H & 16.596 & 10.673 & 8.522 \\ 
O & 7.212 & 4.723 & 11.754 \\ 
H & 8.021 & 4.738 & 11.200 \\ 
H & 7.384 & 5.303 & 12.520 \\ 
O & 3.296 & 8.552 & 9.311 \\ 
H & 4.256 & 8.491 & 9.475 \\ 
H & 2.979 & 7.631 & 9.235 \\ 
O & 7.447 & 11.665 & 17.867 \\ 
H & 7.874 & 11.081 & 18.516 \\ 
H & 8.094 & 11.718 & 17.135 \\ 
O & 8.762 & 15.889 & 9.878 \\ 
H & 8.698 & 16.137 & 10.818 \\ 
H & 7.849 & 15.718 & 9.585 \\ 
O & 4.972 & 5.658 & 10.652 \\ 
H & 5.731 & 5.153 & 11.003 \\ 
H & 5.272 & 6.587 & 10.636 \\ 
O & 9.241 & 14.803 & 4.974 \\ 
H & 9.791 & 14.931 & 5.772 \\ 
H & 9.686 & 15.381 & 4.327 \\ 
O & 5.318 & 7.582 & 6.368 \\ 
H & 6.227 & 7.505 & 6.011 \\ 
H & 5.053 & 8.490 & 6.161 \\ 
O & 13.125 & 6.012 & 7.986 \\ 
H & 12.968 & 5.154 & 7.543 \\ 
H & 13.448 & 6.623 & 7.305 \\ 
O & 4.136 & 11.827 & 15.014 \\ 
H & 4.118 & 12.759 & 15.301 \\ 
H & 4.296 & 11.847 & 14.053 \\ 
O & 10.312 & 3.981 & 13.705 \\ 
H & 10.470 & 3.919 & 14.661 \\ 
H & 11.117 & 3.626 & 13.275 \\ 
O & 9.793 & 7.772 & 17.362 \\ 
H & 10.679 & 7.529 & 17.707 \\ 
H & 9.309 & 6.945 & 17.210 \\ 
O & 12.862 & 17.821 & 12.077 \\ 
H & 13.449 & 17.573 & 11.339 \\ 
H & 12.148 & 18.320 & 11.634 \\ 
O & 9.030 & 10.718 & 3.309 \\ 
H & 8.974 & 10.290 & 2.439 \\ 
H & 8.144 & 11.073 & 3.507 \\ 
O & 15.819 & 12.789 & 5.881 \\ 
H & 16.081 & 12.054 & 6.467 \\ 
H & 15.640 & 12.387 & 5.018 \\ 
O & 11.511 & 13.959 & 16.918 \\ 
H & 11.342 & 13.272 & 17.586 \\ 
H & 12.147 & 13.532 & 16.309 \\ 
O & 2.781 & 9.552 & 11.777 \\ 
H & 3.044 & 8.970 & 12.512 \\ 
\end{tabular}
\end{minipage}\hfill
\hspace{0.02\textwidth}
\begin{minipage}{0.3\textwidth}
\begin{tabular}{lrrr}
H & 3.044 & 9.104 & 10.949 \\ 
O & 14.145 & 16.835 & 9.937 \\ 
H & 14.060 & 17.161 & 9.026 \\ 
H & 15.104 & 16.797 & 10.127 \\ 
O & 7.696 & 7.277 & 5.206 \\ 
H & 7.999 & 7.503 & 4.310 \\ 
H & 8.495 & 7.204 & 5.762 \\ 
O & 5.809 & 10.216 & 16.345 \\ 
H & 5.166 & 10.827 & 15.937 \\ 
H & 6.315 & 10.733 & 17.001 \\ 
O & 17.024 & 9.796 & 10.003 \\ 
H & 16.195 & 9.658 & 10.499 \\ 
H & 17.304 & 8.898 & 9.745 \\ 
O & 4.901 & 9.999 & 4.994 \\ 
H & 3.935 & 10.138 & 5.013 \\ 
H & 5.089 & 9.437 & 4.216 \\ 
O & 15.249 & 5.834 & 9.611 \\ 
H & 14.496 & 5.989 & 9.008 \\ 
H & 14.886 & 5.910 & 10.509 \\ 
O & 7.501 & 16.881 & 15.070 \\ 
H & 7.931 & 16.120 & 15.495 \\ 
H & 7.802 & 16.874 & 14.147 \\ 
O & 14.800 & 8.744 & 3.864 \\ 
H & 13.940 & 8.463 & 3.499 \\ 
H & 14.878 & 9.701 & 3.725 \\ 
O & 3.418 & 12.756 & 8.372 \\ 
H & 3.314 & 12.903 & 9.330 \\ 
H & 2.776 & 12.060 & 8.152 \\ 
O & 12.306 & 7.907 & 3.160 \\ 
H & 11.744 & 8.303 & 3.855 \\ 
H & 11.867 & 7.074 & 2.929 \\ 
O & 16.767 & 16.694 & 10.589 \\ 
H & 16.887 & 16.749 & 11.550 \\ 
H & 17.174 & 15.862 & 10.294 \\ 
O & 5.954 & 5.451 & 8.010 \\ 
H & 5.661 & 6.231 & 7.510 \\ 
H & 5.583 & 5.518 & 8.903 \\ 
O & 12.939 & 5.178 & 16.224 \\ 
H & 13.602 & 4.627 & 15.778 \\ 
H & 12.130 & 4.646 & 16.315 \\ 
O & 3.649 & 8.004 & 13.903 \\ 
H & 2.994 & 8.440 & 14.480 \\ 
H & 3.402 & 7.064 & 13.771 \\ 
O & 3.735 & 16.618 & 12.674 \\ 
H & 3.954 & 17.004 & 13.536 \\ 
H & 4.563 & 16.188 & 12.378 \\ 
O & 11.420 & 18.195 & 14.442 \\ 
H & 11.724 & 17.570 & 15.118 \\ 
H & 12.015 & 18.095 & 13.679 \\ 
O & 8.316 & 5.530 & 16.644 \\ 
H & 7.998 & 5.710 & 15.737 \\ 
H & 7.561 & 5.709 & 17.231 \\ 
O & 11.220 & 17.679 & 6.564 \\ 
H & 12.119 & 17.776 & 6.913 \\ 
H & 10.602 & 17.995 & 7.251 \\ 
O & 2.605 & 13.256 & 10.979 \\ 
H & 2.366 & 14.186 & 10.775 \\ 
\end{tabular}
\end{minipage}\hfill
\hspace{0.02\textwidth}
\begin{minipage}{0.3\textwidth}
\begin{tabular}{lrrr}
H & 1.801 & 12.716 & 10.892 \\ 
O & 12.271 & 7.195 & 18.168 \\ 
H & 12.718 & 6.577 & 17.570 \\ 
H & 12.706 & 8.063 & 18.088 \\ 
O & 10.481 & 3.915 & 16.461 \\ 
H & 9.731 & 4.529 & 16.581 \\ 
H & 10.259 & 3.121 & 16.948 \\ 
O & 13.550 & 15.489 & 4.202 \\ 
H & 13.615 & 15.153 & 5.110 \\ 
H & 13.596 & 14.723 & 3.611 \\ 
O & 14.476 & 17.107 & 14.251 \\ 
H & 13.921 & 17.414 & 13.514 \\ 
H & 13.875 & 16.824 & 14.958 \\ 
O & 3.707 & 5.395 & 13.232 \\ 
H & 4.241 & 4.774 & 13.759 \\ 
H & 4.074 & 5.385 & 12.333 \\ 
O & 16.761 & 7.759 & 15.294 \\ 
H & 15.889 & 8.149 & 15.498 \\ 
H & 17.228 & 8.427 & 14.765 \\ 
O & 13.171 & 9.793 & 17.680 \\ 
H & 13.469 & 9.532 & 16.788 \\ 
H & 13.786 & 10.501 & 17.938 \\ 
O & 1.832 & 10.530 & 8.208 \\ 
H & 2.380 & 9.784 & 8.524 \\ 
H & 1.289 & 10.778 & 8.972 \\ 
O & 17.687 & 9.517 & 13.393 \\ 
H & 16.773 & 9.851 & 13.310 \\ 
H & 18.238 & 10.321 & 13.394 \\ 
O & 6.653 & 14.185 & 17.116 \\ 
H & 5.778 & 14.207 & 16.696 \\ 
H & 6.764 & 13.304 & 17.515 \\ 
O & 9.435 & 18.175 & 8.548 \\ 
H & 8.561 & 18.359 & 8.164 \\ 
H & 9.325 & 17.308 & 8.977 \\ 
O & 11.896 & 1.924 & 8.627 \\ 
H & 10.995 & 1.882 & 9.005 \\ 
H & 12.494 & 1.935 & 9.389 \\ 
O & 16.452 & 5.794 & 13.542 \\ 
H & 16.523 & 6.440 & 14.280 \\ 
H & 17.142 & 6.073 & 12.921 \\ 
O & 13.499 & 13.269 & 2.490 \\ 
H & 13.241 & 13.623 & 1.637 \\ 
H & 12.699 & 12.851 & 2.865 \\ 
O & 8.459 & 7.520 & 2.584 \\ 
H & 8.764 & 8.192 & 1.955 \\ 
H & 9.140 & 6.829 & 2.597 \\ 
O & 17.479 & 14.565 & 7.177 \\ 
H & 17.743 & 15.248 & 6.561 \\ 
H & 16.894 & 13.955 & 6.696 \\ 
O & 12.765 & 3.215 & 12.857 \\ 
H & 13.530 & 3.423 & 13.413 \\ 
H & 13.099 & 2.795 & 12.046 \\ 
O & 12.890 & 3.606 & 6.838 \\ 
H & 12.360 & 3.662 & 6.031 \\ 
H & 12.433 & 2.963 & 7.425 \\ 
O & 9.666 & 1.940 & 10.109 \\ 
H & 9.522 & 2.882 & 10.293 \\ 
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\footnotesize
\setlength{\tabcolsep}{6pt} % Default value: 6pt
\renewcommand{\arraystretch}{0.95} % Default value: 1
\begin{minipage}{0.3\textwidth}
\begin{tabular}{lrrr}
H & 9.477 & 1.442 & 10.921 \\ 
O & 14.853 & 11.963 & 17.536 \\ 
H & 15.735 & 11.781 & 17.211 \\ 
H & 14.340 & 12.326 & 16.792 \\ 
O & 17.082 & 8.293 & 6.955 \\ 
H & 17.420 & 7.739 & 7.682 \\ 
H & 17.340 & 7.885 & 6.108 \\ 
O & 12.591 & 16.434 & 16.258 \\ 
H & 12.209 & 15.548 & 16.390 \\ 
H & 12.790 & 16.769 & 17.134 \\ 
O & 15.325 & 11.502 & 3.443 \\ 
H & 14.626 & 12.095 & 3.114 \\ 
H & 16.060 & 11.585 & 2.833 \\ 
O & 7.803 & 2.802 & 13.516 \\ 
H & 7.505 & 3.357 & 12.769 \\ 
H & 8.670 & 3.177 & 13.751 \\ 
O & 16.965 & 16.656 & 13.361 \\ 
H & 16.059 & 16.817 & 13.696 \\ 
H & 17.539 & 17.249 & 13.847 \\ 
O & 10.969 & 16.616 & 3.960 \\ 
H & 11.878 & 16.280 & 3.895 \\ 
H & 10.956 & 17.179 & 4.752 \\ 
O & 2.218 & 15.839 & 10.467 \\ 
H & 2.699 & 16.298 & 11.180 \\ 
H & 2.709 & 15.979 & 9.641 \\ 
O & 2.643 & 5.915 & 9.292 \\ 
H & 2.440 & 5.154 & 8.750 \\ 
H & 3.409 & 5.674 & 9.845 \\ 
O & 3.707 & 15.523 & 8.085 \\ 
H & 3.558 & 14.570 & 7.952 \\ 
H & 3.967 & 15.908 & 7.232 \\ 
O & 5.585 & 8.231 & 2.973 \\ 
H & 6.507 & 8.013 & 2.772 \\ 
H & 5.169 & 7.407 & 3.277 \\ 
O & 6.798 & 11.852 & 4.224 \\ 
H & 6.512 & 12.768 & 4.388 \\ 
H & 6.087 & 11.261 & 4.533 \\ 
O & 10.992 & 11.474 & 18.035 \\ 
H & 10.334 & 10.963 & 18.540 \\ 
H & 11.749 & 10.871 & 17.906 \\ 
O & 18.374 & 7.238 & 12.124 \\ 
H & 19.265 & 7.072 & 12.437 \\ 
H & 18.099 & 8.081 & 12.541 \\ 
O & 8.785 & 0.507 & 12.350 \\ 
H & 8.050 & 0.000 & 12.005 \\ 
H & 8.418 & 1.258 & 12.846 \\ 
O & 10.666 & 5.697 & 2.727 \\ 
H & 10.598 & 5.132 & 1.956 \\ 
H & 10.824 & 5.093 & 3.477 \\ 
O & 17.014 & 14.058 & 12.554 \\ 
H & 17.089 & 14.958 & 12.917 \\ 
H & 17.230 & 14.124 & 11.605 \\ 
O & 11.977 & 10.067 & 1.531 \\ 
H & 11.881 & 10.770 & 2.194 \\ 
H & 12.211 & 9.257 & 2.020 \\ 
O & 6.952 & 4.792 & 4.195 \\ 
H & 7.274 & 5.641 & 4.540 \\ 
\end{tabular}
\end{minipage}\hfill
\hspace{0.02\textwidth}
\begin{minipage}{0.3\textwidth}
\begin{tabular}{lrrr}
H & 5.995 & 4.898 & 4.128 \\ 
O & 4.824 & 17.139 & 15.198 \\ 
H & 4.634 & 17.684 & 15.962 \\ 
H & 5.799 & 17.072 & 15.141 \\ 
O & 10.827 & 19.060 & 10.785 \\ 
H & 10.154 & 19.188 & 11.472 \\ 
H & 10.363 & 18.843 & 9.958 \\ 
O & 4.164 & 14.479 & 15.649 \\ 
H & 3.401 & 14.417 & 15.045 \\ 
H & 4.501 & 15.373 & 15.487 \\ 
O & 8.890 & 3.338 & 5.475 \\ 
H & 8.805 & 3.702 & 6.376 \\ 
H & 8.137 & 3.699 & 4.972 \\ 
O & 14.857 & 3.864 & 14.659 \\ 
H & 15.443 & 3.191 & 15.008 \\ 
H & 15.426 & 4.546 & 14.259 \\ 
O & 6.181 & 6.174 & 18.231 \\ 
H & 5.522 & 5.500 & 18.397 \\ 
H & 5.784 & 6.767 & 17.556 \\ 
O & 13.943 & 17.298 & 7.195 \\ 
H & 14.481 & 17.734 & 6.531 \\ 
H & 13.945 & 16.349 & 6.976 \\ 
O & 8.997 & 9.762 & 19.043 \\ 
H & 8.389 & 9.289 & 19.633 \\ 
H & 9.288 & 9.082 & 18.406 \\ 
O & 2.321 & 9.789 & 15.455 \\ 
H & 2.089 & 9.807 & 16.383 \\ 
H & 2.895 & 10.561 & 15.296 \\ 
O & 5.066 & 7.646 & 16.341 \\ 
H & 4.578 & 7.601 & 15.505 \\ 
H & 5.362 & 8.575 & 16.419 \\ 
O & 2.236 & 10.377 & 5.489 \\ 
H & 1.389 & 10.511 & 5.062 \\ 
H & 2.074 & 10.414 & 6.449 \\ 
O & 6.542 & 14.503 & 5.101 \\ 
H & 7.463 & 14.754 & 4.896 \\ 
H & 6.577 & 14.162 & 6.014 \\ 
O & 17.713 & 14.171 & 9.891 \\ 
H & 18.220 & 13.348 & 9.969 \\ 
H & 17.598 & 14.317 & 8.935 \\ 
O & 17.590 & 7.176 & 9.453 \\ 
H & 16.782 & 6.626 & 9.480 \\ 
H & 17.982 & 7.099 & 10.338 \\ 
O & 13.921 & 2.005 & 10.623 \\ 
H & 14.429 & 2.475 & 9.934 \\ 
H & 14.199 & 1.088 & 10.591 \\ 
O & 5.296 & 3.512 & 14.579 \\ 
H & 4.919 & 2.646 & 14.727 \\ 
H & 6.203 & 3.371 & 14.258 \\ 
O & 9.402 & 9.490 & 0.877 \\ 
H & 9.162 & 9.793 & 0.000 \\ 
H & 10.360 & 9.650 & 0.976 \\ 
O & 11.265 & 3.669 & 4.476 \\ 
H & 10.384 & 3.582 & 4.911 \\ 
H & 11.479 & 2.783 & 4.180 \\ 
O & 18.934 & 11.703 & 10.205 \\ 
H & 18.238 & 11.021 & 10.156 \\ 
\end{tabular}
\end{minipage}\hfill
\hspace{0.02\textwidth}
\begin{minipage}{0.3\textwidth}
\begin{tabular}{lrrr}
H & 19.720 & 11.327 & 9.807 \\ 
O & 17.110 & 7.322 & 4.413 \\ 
H & 17.057 & 6.451 & 4.019 \\ 
H & 16.338 & 7.824 & 4.098 \\ 
O & 0.836 & 11.136 & 10.755 \\ 
H & 1.474 & 10.539 & 11.195 \\ 
H & 0.000 & 11.022 & 11.210 \\ 
O & 6.815 & 17.721 & 7.681 \\ 
H & 6.619 & 17.009 & 8.310 \\ 
H & 6.234 & 17.562 & 6.927 \\ 
O & 2.421 & 14.396 & 13.582 \\ 
H & 2.738 & 15.269 & 13.280 \\ 
H & 2.438 & 13.841 & 12.791 \\ 
O & 18.804 & 11.968 & 12.981 \\ 
H & 18.987 & 11.912 & 12.031 \\ 
H & 18.174 & 12.701 & 13.079 \\ 
O & 4.431 & 6.048 & 4.299 \\ 
H & 3.556 & 5.682 & 4.414 \\ 
H & 4.667 & 6.495 & 5.136 \\ 
O & 4.956 & 16.599 & 5.815 \\ 
H & 5.501 & 15.872 & 5.459 \\ 
H & 4.700 & 17.147 & 5.072 \\ 
O & 9.285 & 19.075 & 13.098 \\ 
H & 10.040 & 18.843 & 13.678 \\ 
H & 8.815 & 19.786 & 13.535 \\ 
O & 15.145 & 3.262 & 8.542 \\ 
H & 14.451 & 3.330 & 7.862 \\ 
H & 15.318 & 4.163 & 8.859 \\ 
O & 7.286 & 7.885 & 20.158 \\ 
H & 6.897 & 7.332 & 19.461 \\ 
H & 7.580 & 7.301 & 20.856 \\ 
\multicolumn{4}{l}{900}\\ 
\multicolumn{4}{l}{w300 optmized with ChargeNN}\\ 
O & 4.682 & 21.947 & 11.885 \\ 
H & 4.728 & 21.159 & 11.322 \\ 
H & 3.880 & 21.817 & 12.422 \\ 
O & 17.665 & 16.612 & 22.842 \\ 
H & 17.156 & 15.955 & 23.349 \\ 
H & 18.540 & 16.203 & 22.718 \\ 
O & 7.484 & 21.562 & 8.823 \\ 
H & 7.317 & 22.302 & 9.443 \\ 
H & 7.544 & 20.770 & 9.384 \\ 
O & 21.148 & 12.785 & 6.195 \\ 
H & 20.920 & 11.848 & 6.061 \\ 
H & 21.736 & 12.852 & 6.959 \\ 
O & 14.822 & 23.175 & 16.642 \\ 
H & 15.717 & 23.531 & 16.807 \\ 
H & 14.943 & 22.218 & 16.530 \\ 
O & 15.727 & 15.422 & 19.859 \\ 
H & 16.003 & 16.300 & 20.180 \\ 
H & 15.205 & 15.583 & 19.050 \\ 
O & 8.827 & 19.039 & 16.667 \\ 
H & 9.296 & 18.236 & 16.960 \\ 
H & 8.960 & 19.078 & 15.703 \\ 
O & 21.015 & 20.876 & 10.441 \\ 
H & 21.567 & 21.605 & 10.154 \\ 
H & 20.925 & 21.000 & 11.417 \\ 
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\footnotesize
\setlength{\tabcolsep}{6pt} % Default value: 6pt
\renewcommand{\arraystretch}{0.95} % Default value: 1
\begin{minipage}{0.3\textwidth}
\begin{tabular}{lrrr}
O & 6.882 & 23.259 & 10.809 \\ 
H & 7.424 & 23.553 & 11.555 \\ 
H & 6.050 & 22.915 & 11.181 \\ 
O & 20.510 & 10.459 & 9.508 \\ 
H & 21.267 & 11.037 & 9.697 \\ 
H & 20.357 & 9.979 & 10.345 \\ 
O & 12.815 & 17.846 & 18.519 \\ 
H & 13.080 & 18.048 & 19.433 \\ 
H & 13.401 & 17.125 & 18.217 \\ 
O & 13.638 & 16.288 & 2.920 \\ 
H & 13.196 & 16.544 & 3.753 \\ 
H & 13.368 & 15.368 & 2.724 \\ 
O & 8.381 & 17.176 & 8.804 \\ 
H & 7.981 & 16.285 & 8.789 \\ 
H & 9.020 & 17.216 & 8.068 \\ 
O & 13.107 & 13.638 & 2.682 \\ 
H & 13.619 & 12.815 & 2.694 \\ 
H & 12.395 & 13.503 & 3.328 \\ 
O & 2.718 & 21.212 & 13.605 \\ 
H & 3.312 & 20.556 & 14.014 \\ 
H & 2.152 & 21.553 & 14.296 \\ 
O & 3.436 & 16.294 & 19.575 \\ 
H & 3.270 & 17.235 & 19.392 \\ 
H & 3.408 & 15.912 & 18.679 \\ 
O & 20.275 & 11.045 & 20.565 \\ 
H & 20.885 & 11.465 & 19.939 \\ 
H & 19.694 & 11.743 & 20.911 \\ 
O & 17.436 & 18.963 & 5.544 \\ 
H & 17.678 & 18.828 & 4.601 \\ 
H & 16.574 & 18.509 & 5.640 \\ 
O & 9.999 & 6.864 & 6.993 \\ 
H & 10.199 & 7.814 & 7.072 \\ 
H & 9.029 & 6.808 & 6.934 \\ 
O & 5.836 & 15.209 & 16.225 \\ 
H & 6.027 & 16.137 & 16.461 \\ 
H & 6.000 & 15.080 & 15.274 \\ 
O & 12.603 & 17.586 & 5.167 \\ 
H & 13.475 & 17.603 & 5.602 \\ 
H & 12.479 & 18.462 & 4.762 \\ 
O & 16.122 & 17.299 & 8.613 \\ 
H & 16.951 & 16.870 & 8.890 \\ 
H & 15.507 & 17.255 & 9.368 \\ 
O & 12.170 & 3.603 & 7.781 \\ 
H & 12.615 & 2.874 & 8.248 \\ 
H & 11.399 & 3.852 & 8.319 \\ 
O & 14.317 & 10.385 & 5.897 \\ 
H & 13.534 & 10.740 & 6.355 \\ 
H & 14.177 & 9.424 & 5.778 \\ 
O & 9.589 & 26.432 & 13.256 \\ 
H & 9.388 & 27.154 & 12.660 \\ 
H & 10.559 & 26.389 & 13.325 \\ 
O & 15.531 & 17.940 & 1.811 \\ 
H & 14.875 & 17.349 & 2.216 \\ 
H & 15.265 & 18.069 & 0.900 \\ 
O & 8.263 & 9.155 & 20.819 \\ 
H & 7.815 & 8.290 & 20.896 \\ 
H & 9.208 & 8.950 & 20.924 \\ 
\end{tabular}
\end{minipage}\hfill
\hspace{0.02\textwidth}
\begin{minipage}{0.3\textwidth}
\begin{tabular}{lrrr}
O & 9.815 & 16.601 & 13.180 \\ 
H & 10.035 & 16.611 & 12.228 \\ 
H & 9.393 & 15.738 & 13.355 \\ 
O & 16.056 & 12.752 & 19.855 \\ 
H & 15.970 & 12.628 & 18.892 \\ 
H & 15.811 & 13.682 & 20.007 \\ 
O & 16.278 & 25.380 & 9.621 \\ 
H & 16.356 & 24.810 & 8.840 \\ 
H & 16.888 & 25.001 & 10.275 \\ 
O & 20.223 & 5.946 & 9.072 \\ 
H & 20.301 & 6.792 & 8.597 \\ 
H & 20.834 & 5.967 & 9.828 \\ 
O & 14.435 & 17.552 & 10.717 \\ 
H & 14.441 & 16.940 & 11.471 \\ 
H & 14.765 & 18.411 & 11.049 \\ 
O & 6.460 & 15.358 & 22.989 \\ 
H & 7.426 & 15.420 & 23.095 \\ 
H & 6.252 & 14.472 & 22.656 \\ 
O & 14.658 & 8.563 & 21.604 \\ 
H & 15.573 & 8.621 & 21.925 \\ 
H & 14.561 & 9.313 & 20.983 \\ 
O & 15.820 & 1.108 & 11.096 \\ 
H & 16.395 & 0.377 & 10.870 \\ 
H & 15.414 & 0.905 & 11.959 \\ 
O & 22.028 & 15.683 & 9.667 \\ 
H & 21.555 & 15.135 & 10.323 \\ 
H & 21.585 & 16.546 & 9.677 \\ 
O & 7.052 & 19.132 & 22.224 \\ 
H & 6.984 & 19.002 & 23.170 \\ 
H & 6.424 & 18.508 & 21.816 \\ 
O & 2.068 & 9.627 & 10.944 \\ 
H & 2.298 & 9.050 & 11.694 \\ 
H & 1.888 & 10.503 & 11.315 \\ 
O & 5.316 & 8.531 & 9.668 \\ 
H & 4.451 & 8.531 & 9.207 \\ 
H & 5.293 & 7.733 & 10.226 \\ 
O & 7.621 & 16.870 & 19.490 \\ 
H & 6.875 & 16.955 & 20.119 \\ 
H & 7.894 & 15.937 & 19.524 \\ 
O & 17.617 & 10.925 & 17.598 \\ 
H & 16.697 & 11.225 & 17.495 \\ 
H & 18.153 & 11.714 & 17.398 \\ 
O & 10.166 & 13.053 & 24.183 \\ 
H & 9.404 & 12.553 & 24.476 \\ 
H & 10.359 & 12.778 & 23.267 \\ 
O & 7.102 & 3.495 & 15.311 \\ 
H & 7.841 & 3.491 & 15.950 \\ 
H & 6.819 & 2.582 & 15.226 \\ 
O & 5.822 & 16.967 & 6.569 \\ 
H & 6.053 & 17.854 & 6.250 \\ 
H & 5.174 & 17.084 & 7.286 \\ 
O & 12.806 & 2.649 & 13.038 \\ 
H & 12.154 & 3.119 & 13.585 \\ 
H & 12.956 & 3.208 & 12.255 \\ 
O & 5.152 & 11.067 & 18.034 \\ 
H & 4.233 & 11.348 & 18.195 \\ 
H & 5.682 & 11.888 & 18.012 \\ 
\end{tabular}
\end{minipage}\hfill
\hspace{0.02\textwidth}
\begin{minipage}{0.3\textwidth}
\begin{tabular}{lrrr}
O & 19.124 & 5.210 & 12.618 \\ 
H & 18.533 & 4.937 & 13.340 \\ 
H & 18.561 & 5.285 & 11.831 \\ 
O & 13.261 & 13.661 & 8.461 \\ 
H & 14.044 & 14.002 & 8.928 \\ 
H & 12.486 & 14.084 & 8.869 \\ 
O & 2.619 & 12.050 & 18.328 \\ 
H & 2.881 & 12.703 & 19.010 \\ 
H & 1.876 & 11.567 & 18.691 \\ 
O & 12.869 & 14.308 & 14.305 \\ 
H & 12.222 & 13.735 & 13.852 \\ 
H & 12.427 & 15.162 & 14.478 \\ 
O & 12.487 & 5.839 & 6.387 \\ 
H & 11.613 & 6.227 & 6.573 \\ 
H & 12.404 & 4.900 & 6.647 \\ 
O & 11.873 & 11.886 & 10.710 \\ 
H & 12.838 & 11.959 & 10.870 \\ 
H & 11.649 & 12.644 & 10.145 \\ 
O & 16.438 & 14.402 & 23.997 \\ 
H & 16.679 & 13.481 & 23.797 \\ 
H & 16.043 & 14.380 & 24.889 \\ 
O & 2.937 & 8.662 & 8.531 \\ 
H & 2.472 & 8.973 & 9.331 \\ 
H & 2.726 & 9.296 & 7.817 \\ 
O & 12.863 & 13.528 & 16.892 \\ 
H & 12.855 & 13.759 & 15.941 \\ 
H & 12.252 & 12.771 & 16.980 \\ 
O & 9.403 & 16.924 & 2.663 \\ 
H & 10.254 & 17.344 & 2.441 \\ 
H & 8.821 & 17.081 & 1.917 \\ 
O & 11.038 & 12.688 & 13.175 \\ 
H & 10.187 & 13.163 & 13.225 \\ 
H & 11.192 & 12.436 & 12.244 \\ 
O & 7.551 & 7.867 & 4.533 \\ 
H & 7.456 & 7.597 & 5.470 \\ 
H & 7.499 & 7.058 & 4.023 \\ 
O & 11.198 & 20.525 & 14.811 \\ 
H & 11.731 & 20.315 & 15.600 \\ 
H & 11.748 & 21.124 & 14.275 \\ 
O & 4.538 & 19.650 & 10.219 \\ 
H & 3.767 & 19.066 & 10.302 \\ 
H & 4.514 & 20.037 & 9.321 \\ 
O & 14.268 & 5.678 & 8.496 \\ 
H & 13.611 & 5.706 & 7.772 \\ 
H & 13.929 & 5.022 & 9.130 \\ 
O & 11.106 & 21.960 & 10.159 \\ 
H & 10.997 & 22.637 & 10.850 \\ 
H & 10.508 & 21.245 & 10.443 \\ 
O & 8.919 & 13.043 & 16.225 \\ 
H & 8.183 & 13.134 & 16.863 \\ 
H & 9.650 & 12.599 & 16.689 \\ 
O & 11.301 & 17.380 & 21.913 \\ 
H & 12.100 & 17.861 & 21.635 \\ 
H & 10.557 & 17.872 & 21.519 \\ 
O & 2.906 & 10.242 & 6.333 \\ 
H & 3.521 & 10.016 & 5.620 \\ 
H & 3.061 & 11.171 & 6.569 \\ 
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\footnotesize
\setlength{\tabcolsep}{6pt} % Default value: 6pt
\renewcommand{\arraystretch}{0.95} % Default value: 1
\begin{minipage}{0.3\textwidth}
\begin{tabular}{lrrr}
O & 9.241 & 15.556 & 23.203 \\ 
H & 9.689 & 14.812 & 23.633 \\ 
H & 9.914 & 16.180 & 22.905 \\ 
O & 4.489 & 12.288 & 13.200 \\ 
H & 4.608 & 11.739 & 13.998 \\ 
H & 4.812 & 11.763 & 12.444 \\ 
O & 3.500 & 13.636 & 20.328 \\ 
H & 3.433 & 14.595 & 20.169 \\ 
H & 4.277 & 13.491 & 20.890 \\ 
O & 14.497 & 3.431 & 17.289 \\ 
H & 13.621 & 3.055 & 17.066 \\ 
H & 14.643 & 4.191 & 16.694 \\ 
O & 10.026 & 14.669 & 7.226 \\ 
H & 9.131 & 14.609 & 6.848 \\ 
H & 10.322 & 15.584 & 7.057 \\ 
O & 18.329 & 6.877 & 18.721 \\ 
H & 17.889 & 6.174 & 19.229 \\ 
H & 18.335 & 7.682 & 19.268 \\ 
O & 6.477 & 10.343 & 7.796 \\ 
H & 5.925 & 9.697 & 8.267 \\ 
H & 7.359 & 10.289 & 8.205 \\ 
O & 1.967 & 12.280 & 12.157 \\ 
H & 2.803 & 12.225 & 12.657 \\ 
H & 1.468 & 12.994 & 12.580 \\ 
O & 18.674 & 21.353 & 14.584 \\ 
H & 18.466 & 21.145 & 15.509 \\ 
H & 18.268 & 22.222 & 14.405 \\ 
O & 8.084 & 7.927 & 9.548 \\ 
H & 8.348 & 8.854 & 9.388 \\ 
H & 7.217 & 7.961 & 9.990 \\ 
O & 18.779 & 16.666 & 9.002 \\ 
H & 18.590 & 15.761 & 9.321 \\ 
H & 18.992 & 16.604 & 8.054 \\ 
O & 9.385 & 9.069 & 14.954 \\ 
H & 8.690 & 9.751 & 14.886 \\ 
H & 10.226 & 9.542 & 14.818 \\ 
O & 23.833 & 17.787 & 15.783 \\ 
H & 23.125 & 17.651 & 16.426 \\ 
H & 23.981 & 16.958 & 15.298 \\ 
O & 10.389 & 9.609 & 6.922 \\ 
H & 9.879 & 9.850 & 6.127 \\ 
H & 11.137 & 10.230 & 6.959 \\ 
O & 24.208 & 16.074 & 11.403 \\ 
H & 23.551 & 15.747 & 10.771 \\ 
H & 24.104 & 17.040 & 11.394 \\ 
O & 9.225 & 18.692 & 20.704 \\ 
H & 8.772 & 18.012 & 20.168 \\ 
H & 8.536 & 18.991 & 21.330 \\ 
O & 8.682 & 5.785 & 18.221 \\ 
H & 7.743 & 5.954 & 18.020 \\ 
H & 9.148 & 6.606 & 17.982 \\ 
O & 8.512 & 21.283 & 6.379 \\ 
H & 8.468 & 22.170 & 6.016 \\ 
H & 8.251 & 21.367 & 7.318 \\ 
O & 16.842 & 23.219 & 7.893 \\ 
H & 16.942 & 22.881 & 6.988 \\ 
H & 17.575 & 22.837 & 8.407 \\ 
\end{tabular}
\end{minipage}\hfill
\hspace{0.02\textwidth}
\begin{minipage}{0.3\textwidth}
\begin{tabular}{lrrr}
O & 7.540 & 14.836 & 6.130 \\ 
H & 6.956 & 15.614 & 6.168 \\ 
H & 6.974 & 14.059 & 6.290 \\ 
O & 21.952 & 18.200 & 17.874 \\ 
H & 22.473 & 18.979 & 18.083 \\ 
H & 21.847 & 17.694 & 18.696 \\ 
O & 16.446 & 5.195 & 6.737 \\ 
H & 17.091 & 4.559 & 7.092 \\ 
H & 15.669 & 5.185 & 7.317 \\ 
O & 15.083 & 14.201 & 26.350 \\ 
H & 14.937 & 14.916 & 26.970 \\ 
H & 14.210 & 13.939 & 26.007 \\ 
O & 5.084 & 9.340 & 4.647 \\ 
H & 5.501 & 10.213 & 4.752 \\ 
H & 5.819 & 8.743 & 4.458 \\ 
O & 13.736 & 18.499 & 20.997 \\ 
H & 14.645 & 18.155 & 21.035 \\ 
H & 13.827 & 19.461 & 20.873 \\ 
O & 16.167 & 9.458 & 13.520 \\ 
H & 16.911 & 9.359 & 14.141 \\ 
H & 15.403 & 9.655 & 14.100 \\ 
O & 18.610 & 13.334 & 16.816 \\ 
H & 17.789 & 13.555 & 16.336 \\ 
H & 19.287 & 13.875 & 16.373 \\ 
O & 19.300 & 15.996 & 2.603 \\ 
H & 19.434 & 15.486 & 3.420 \\ 
H & 19.114 & 15.364 & 1.907 \\ 
O & 8.999 & 10.203 & 4.631 \\ 
H & 9.720 & 10.292 & 3.988 \\ 
H & 8.562 & 9.344 & 4.484 \\ 
O & 18.331 & 12.888 & 21.299 \\ 
H & 18.051 & 12.561 & 22.171 \\ 
H & 17.508 & 12.815 & 20.779 \\ 
O & 3.440 & 12.841 & 7.273 \\ 
H & 3.312 & 13.704 & 6.841 \\ 
H & 3.271 & 12.935 & 8.229 \\ 
O & 11.296 & 21.054 & 6.081 \\ 
H & 11.748 & 20.868 & 6.925 \\ 
H & 10.342 & 21.015 & 6.249 \\ 
O & 3.250 & 15.596 & 16.927 \\ 
H & 3.014 & 16.423 & 16.467 \\ 
H & 4.179 & 15.410 & 16.696 \\ 
O & 8.670 & 23.020 & 17.747 \\ 
H & 8.808 & 22.177 & 18.218 \\ 
H & 7.729 & 23.058 & 17.499 \\ 
O & 4.625 & 7.444 & 6.689 \\ 
H & 4.576 & 8.104 & 5.977 \\ 
H & 3.947 & 7.703 & 7.336 \\ 
O & 2.735 & 17.860 & 15.465 \\ 
H & 3.433 & 18.467 & 15.158 \\ 
H & 2.359 & 17.480 & 14.655 \\ 
O & 13.963 & 7.799 & 5.196 \\ 
H & 13.760 & 7.793 & 4.244 \\ 
H & 13.466 & 7.062 & 5.601 \\ 
O & 10.525 & 17.023 & 17.351 \\ 
H & 11.289 & 17.409 & 17.818 \\ 
H & 10.408 & 16.145 & 17.753 \\ 
\end{tabular}
\end{minipage}\hfill
\hspace{0.02\textwidth}
\begin{minipage}{0.3\textwidth}
\begin{tabular}{lrrr}
O & 15.216 & 17.519 & 6.059 \\ 
H & 15.395 & 17.374 & 7.006 \\ 
H & 15.391 & 16.667 & 5.609 \\ 
O & 4.923 & 16.481 & 12.539 \\ 
H & 5.448 & 17.292 & 12.666 \\ 
H & 4.002 & 16.687 & 12.783 \\ 
O & 10.904 & 14.226 & 9.658 \\ 
H & 10.785 & 15.097 & 10.084 \\ 
H & 10.532 & 14.334 & 8.754 \\ 
O & 17.407 & 19.641 & 8.204 \\ 
H & 17.523 & 19.561 & 7.242 \\ 
H & 17.032 & 18.785 & 8.480 \\ 
O & 24.477 & 11.240 & 12.255 \\ 
H & 25.410 & 11.081 & 12.108 \\ 
H & 24.182 & 10.557 & 12.891 \\ 
O & 12.005 & 2.535 & 16.784 \\ 
H & 11.825 & 2.914 & 15.907 \\ 
H & 11.150 & 2.588 & 17.232 \\ 
O & 18.632 & 16.829 & 19.215 \\ 
H & 18.740 & 15.863 & 19.156 \\ 
H & 17.831 & 17.007 & 19.738 \\ 
O & 12.194 & 7.526 & 17.655 \\ 
H & 11.266 & 7.825 & 17.639 \\ 
H & 12.355 & 7.172 & 18.546 \\ 
O & 15.842 & 16.489 & 15.579 \\ 
H & 15.255 & 17.007 & 14.998 \\ 
H & 16.744 & 16.831 & 15.426 \\ 
O & 17.639 & 8.544 & 11.408 \\ 
H & 17.100 & 8.012 & 10.799 \\ 
H & 17.103 & 8.726 & 12.200 \\ 
O & 19.297 & 18.575 & 17.223 \\ 
H & 18.984 & 17.973 & 17.922 \\ 
H & 20.268 & 18.540 & 17.271 \\ 
O & 16.102 & 12.269 & 13.221 \\ 
H & 15.464 & 12.326 & 12.484 \\ 
H & 16.146 & 11.319 & 13.429 \\ 
O & 21.083 & 17.124 & 20.319 \\ 
H & 20.995 & 17.774 & 21.020 \\ 
H & 20.202 & 17.025 & 19.911 \\ 
O & 20.985 & 14.041 & 11.526 \\ 
H & 20.088 & 13.737 & 11.756 \\ 
H & 21.479 & 13.247 & 11.247 \\ 
O & 17.748 & 20.831 & 17.205 \\ 
H & 18.302 & 20.031 & 17.233 \\ 
H & 16.874 & 20.568 & 16.852 \\ 
O & 5.547 & 17.092 & 21.166 \\ 
H & 4.742 & 16.809 & 20.697 \\ 
H & 5.723 & 16.430 & 21.867 \\ 
O & 13.532 & 8.402 & 2.517 \\ 
H & 12.728 & 8.521 & 2.004 \\ 
H & 13.888 & 9.292 & 2.688 \\ 
O & 23.884 & 12.864 & 14.420 \\ 
H & 23.791 & 12.248 & 15.168 \\ 
H & 24.101 & 12.316 & 13.646 \\ 
O & 11.612 & 10.566 & 14.718 \\ 
H & 11.431 & 11.365 & 14.184 \\ 
H & 11.792 & 9.863 & 14.058 \\ 
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\footnotesize
\setlength{\tabcolsep}{6pt} % Default value: 6pt
\renewcommand{\arraystretch}{0.95} % Default value: 1
\begin{minipage}{0.3\textwidth}
\begin{tabular}{lrrr}
O & 11.394 & 9.076 & 0.774 \\ 
H & 11.892 & 9.352 & 0.000 \\ 
H & 10.951 & 8.255 & 0.552 \\ 
O & 7.299 & 6.626 & 20.507 \\ 
H & 6.539 & 6.655 & 19.908 \\ 
H & 7.987 & 6.181 & 19.986 \\ 
O & 17.829 & 5.405 & 10.143 \\ 
H & 17.209 & 6.108 & 9.883 \\ 
H & 18.698 & 5.668 & 9.779 \\ 
O & 7.189 & 19.162 & 10.232 \\ 
H & 6.224 & 19.245 & 10.112 \\ 
H & 7.492 & 18.417 & 9.677 \\ 
O & 20.209 & 9.192 & 11.862 \\ 
H & 19.341 & 8.780 & 11.698 \\ 
H & 20.041 & 9.885 & 12.527 \\ 
O & 6.586 & 18.650 & 12.875 \\ 
H & 6.731 & 18.934 & 11.955 \\ 
H & 7.442 & 18.756 & 13.323 \\ 
O & 18.107 & 9.405 & 15.415 \\ 
H & 17.980 & 9.972 & 16.200 \\ 
H & 18.788 & 8.745 & 15.680 \\ 
O & 18.542 & 21.731 & 9.532 \\ 
H & 19.403 & 21.468 & 9.891 \\ 
H & 18.154 & 20.922 & 9.154 \\ 
O & 3.926 & 5.361 & 12.955 \\ 
H & 4.547 & 5.628 & 12.248 \\ 
H & 3.270 & 4.798 & 12.542 \\ 
O & 20.725 & 18.181 & 10.101 \\ 
H & 20.617 & 19.149 & 10.071 \\ 
H & 19.932 & 17.797 & 9.680 \\ 
O & 15.278 & 14.514 & 10.078 \\ 
H & 16.245 & 14.451 & 9.964 \\ 
H & 15.124 & 14.990 & 10.916 \\ 
O & 2.978 & 8.043 & 13.068 \\ 
H & 3.112 & 7.091 & 12.970 \\ 
H & 3.690 & 8.344 & 13.652 \\ 
O & 16.988 & 4.297 & 14.125 \\ 
H & 16.594 & 4.112 & 13.253 \\ 
H & 16.937 & 3.460 & 14.622 \\ 
O & 8.140 & 11.889 & 21.171 \\ 
H & 8.105 & 10.936 & 20.972 \\ 
H & 9.064 & 12.070 & 21.417 \\ 
O & 19.480 & 14.174 & 19.190 \\ 
H & 19.007 & 13.695 & 19.894 \\ 
H & 19.111 & 13.865 & 18.339 \\ 
O & 18.348 & 17.267 & 15.036 \\ 
H & 18.692 & 17.877 & 15.714 \\ 
H & 18.732 & 17.540 & 14.182 \\ 
O & 8.846 & 14.171 & 13.774 \\ 
H & 8.897 & 13.879 & 14.704 \\ 
H & 7.891 & 14.210 & 13.578 \\ 
O & 12.952 & 6.856 & 20.236 \\ 
H & 13.656 & 7.370 & 20.670 \\ 
H & 13.315 & 5.966 & 20.099 \\ 
O & 11.286 & 10.698 & 3.072 \\ 
H & 11.160 & 10.281 & 2.210 \\ 
H & 12.253 & 10.742 & 3.192 \\ 
\end{tabular}
\end{minipage}\hfill
\hspace{0.02\textwidth}
\begin{minipage}{0.3\textwidth}
\begin{tabular}{lrrr}
O & 14.067 & 21.174 & 20.428 \\ 
H & 13.353 & 21.441 & 19.822 \\ 
H & 14.146 & 21.879 & 21.074 \\ 
O & 19.581 & 11.000 & 13.729 \\ 
H & 20.181 & 11.584 & 14.230 \\ 
H & 19.061 & 10.493 & 14.377 \\ 
O & 5.313 & 10.979 & 10.941 \\ 
H & 6.246 & 10.940 & 11.217 \\ 
H & 5.125 & 10.110 & 10.542 \\ 
O & 7.781 & 10.795 & 12.070 \\ 
H & 7.819 & 11.079 & 13.003 \\ 
H & 8.217 & 11.487 & 11.541 \\ 
O & 20.972 & 21.242 & 13.015 \\ 
H & 21.640 & 20.672 & 13.445 \\ 
H & 20.216 & 21.298 & 13.622 \\ 
O & 6.119 & 22.943 & 16.751 \\ 
H & 5.292 & 23.262 & 17.117 \\ 
H & 6.051 & 23.073 & 15.781 \\ 
O & 14.030 & 11.015 & 3.254 \\ 
H & 14.948 & 11.101 & 2.913 \\ 
H & 14.159 & 10.881 & 4.214 \\ 
O & 11.049 & 11.617 & 17.219 \\ 
H & 11.228 & 10.989 & 16.496 \\ 
H & 11.172 & 11.150 & 18.066 \\ 
O & 16.883 & 4.819 & 19.825 \\ 
H & 15.914 & 4.793 & 19.834 \\ 
H & 17.175 & 4.019 & 19.383 \\ 
O & 17.476 & 23.658 & 16.882 \\ 
H & 17.749 & 22.751 & 17.085 \\ 
H & 17.624 & 23.806 & 15.933 \\ 
O & 16.440 & 13.861 & 15.362 \\ 
H & 16.183 & 14.796 & 15.263 \\ 
H & 16.257 & 13.409 & 14.515 \\ 
O & 14.375 & 20.356 & 13.684 \\ 
H & 14.849 & 20.281 & 12.831 \\ 
H & 13.721 & 21.065 & 13.570 \\ 
O & 14.100 & 17.707 & 13.963 \\ 
H & 13.213 & 17.512 & 14.321 \\ 
H & 14.167 & 18.677 & 13.883 \\ 
O & 17.259 & 9.094 & 22.290 \\ 
H & 17.890 & 8.552 & 22.766 \\ 
H & 17.629 & 9.224 & 21.395 \\ 
O & 12.547 & 24.020 & 8.963 \\ 
H & 12.735 & 23.799 & 8.050 \\ 
H & 11.990 & 23.309 & 9.324 \\ 
O & 21.576 & 15.836 & 13.467 \\ 
H & 21.454 & 15.200 & 12.738 \\ 
H & 22.535 & 15.865 & 13.652 \\ 
O & 16.688 & 7.416 & 5.252 \\ 
H & 16.723 & 6.514 & 5.629 \\ 
H & 15.739 & 7.593 & 5.119 \\ 
O & 9.261 & 6.977 & 13.265 \\ 
H & 9.811 & 7.155 & 12.479 \\ 
H & 9.488 & 7.654 & 13.930 \\ 
O & 3.469 & 18.608 & 18.135 \\ 
H & 4.399 & 18.422 & 17.927 \\ 
H & 2.983 & 18.478 & 17.307 \\ 
\end{tabular}
\end{minipage}\hfill
\hspace{0.02\textwidth}
\begin{minipage}{0.3\textwidth}
\begin{tabular}{lrrr}
O & 19.337 & 17.075 & 6.339 \\ 
H & 20.144 & 17.492 & 6.030 \\ 
H & 18.611 & 17.641 & 6.021 \\ 
O & 6.600 & 11.613 & 4.955 \\ 
H & 7.485 & 11.230 & 4.834 \\ 
H & 6.491 & 11.760 & 5.912 \\ 
O & 2.234 & 16.776 & 12.939 \\ 
H & 2.066 & 17.120 & 12.047 \\ 
H & 1.764 & 15.928 & 13.037 \\ 
O & 14.090 & 11.701 & 23.769 \\ 
H & 13.614 & 12.401 & 24.250 \\ 
H & 13.456 & 10.998 & 23.571 \\ 
O & 23.724 & 9.696 & 14.294 \\ 
H & 23.319 & 9.995 & 15.124 \\ 
H & 23.166 & 8.984 & 13.930 \\ 
O & 19.758 & 17.689 & 12.682 \\ 
H & 20.450 & 17.108 & 13.046 \\ 
H & 20.032 & 17.843 & 11.767 \\ 
O & 7.241 & 7.017 & 7.067 \\ 
H & 6.266 & 7.026 & 6.972 \\ 
H & 7.401 & 7.327 & 7.976 \\ 
O & 5.012 & 13.724 & 4.010 \\ 
H & 5.561 & 14.031 & 3.269 \\ 
H & 5.439 & 12.912 & 4.330 \\ 
O & 22.524 & 12.047 & 10.462 \\ 
H & 22.884 & 12.506 & 9.684 \\ 
H & 23.266 & 11.766 & 11.024 \\ 
O & 10.083 & 5.004 & 9.084 \\ 
H & 10.366 & 5.624 & 9.775 \\ 
H & 9.938 & 5.549 & 8.293 \\ 
O & 12.428 & 20.002 & 3.891 \\ 
H & 11.930 & 20.429 & 4.617 \\ 
H & 13.215 & 20.533 & 3.759 \\ 
O & 23.016 & 13.572 & 8.225 \\ 
H & 22.632 & 14.376 & 8.623 \\ 
H & 23.800 & 13.850 & 7.751 \\ 
O & 7.695 & 11.134 & 14.738 \\ 
H & 6.757 & 11.046 & 15.000 \\ 
H & 8.062 & 11.875 & 15.254 \\ 
O & 12.581 & 6.264 & 15.166 \\ 
H & 12.346 & 6.747 & 15.974 \\ 
H & 13.508 & 5.984 & 15.292 \\ 
O & 16.037 & 7.395 & 9.519 \\ 
H & 15.366 & 6.797 & 9.126 \\ 
H & 16.416 & 7.887 & 8.762 \\ 
O & 5.307 & 5.601 & 15.367 \\ 
H & 4.694 & 5.440 & 14.628 \\ 
H & 5.957 & 4.880 & 15.334 \\ 
O & 16.856 & 11.187 & 6.534 \\ 
H & 15.919 & 10.977 & 6.364 \\ 
H & 17.111 & 11.792 & 5.813 \\ 
O & 22.108 & 6.711 & 15.544 \\ 
H & 22.139 & 7.044 & 14.631 \\ 
H & 22.981 & 6.823 & 15.920 \\ 
O & 12.788 & 24.386 & 15.412 \\ 
H & 12.113 & 24.374 & 16.110 \\ 
H & 13.605 & 24.067 & 15.848 \\ 
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\footnotesize
\setlength{\tabcolsep}{6pt} % Default value: 6pt
\renewcommand{\arraystretch}{0.95} % Default value: 1
\begin{minipage}{0.3\textwidth}
\begin{tabular}{lrrr}
O & 10.954 & 8.541 & 21.182 \\ 
H & 11.497 & 7.823 & 20.812 \\ 
H & 11.406 & 8.820 & 21.997 \\ 
O & 6.127 & 6.688 & 17.894 \\ 
H & 5.718 & 6.376 & 17.072 \\ 
H & 6.296 & 7.642 & 17.802 \\ 
O & 19.697 & 7.629 & 16.433 \\ 
H & 19.447 & 7.212 & 17.274 \\ 
H & 20.524 & 7.210 & 16.134 \\ 
O & 12.020 & 14.877 & 21.061 \\ 
H & 11.679 & 15.729 & 21.389 \\ 
H & 12.916 & 14.801 & 21.442 \\ 
O & 7.019 & 14.150 & 2.131 \\ 
H & 7.153 & 13.318 & 1.678 \\ 
H & 7.778 & 14.280 & 2.725 \\ 
O & 17.989 & 14.268 & 9.906 \\ 
H & 18.141 & 13.500 & 9.318 \\ 
H & 18.212 & 13.945 & 10.797 \\ 
O & 10.386 & 16.706 & 10.574 \\ 
H & 9.595 & 16.932 & 10.048 \\ 
H & 11.102 & 17.255 & 10.200 \\ 
O & 6.403 & 20.231 & 16.549 \\ 
H & 6.328 & 21.187 & 16.694 \\ 
H & 7.352 & 20.014 & 16.538 \\ 
O & 17.347 & 8.674 & 7.496 \\ 
H & 17.142 & 8.146 & 6.694 \\ 
H & 17.153 & 9.596 & 7.243 \\ 
O & 12.631 & 20.608 & 8.434 \\ 
H & 13.563 & 20.853 & 8.573 \\ 
H & 12.107 & 21.108 & 9.091 \\ 
O & 11.027 & 4.021 & 14.688 \\ 
H & 10.313 & 4.100 & 14.026 \\ 
H & 11.528 & 4.860 & 14.650 \\ 
O & 2.282 & 17.916 & 10.307 \\ 
H & 1.533 & 18.377 & 9.924 \\ 
H & 2.699 & 17.410 & 9.584 \\ 
O & 8.393 & 14.222 & 19.615 \\ 
H & 8.362 & 13.491 & 20.254 \\ 
H & 9.313 & 14.289 & 19.303 \\ 
O & 21.546 & 5.577 & 11.544 \\ 
H & 20.681 & 5.467 & 11.994 \\ 
H & 21.988 & 4.730 & 11.613 \\ 
O & 24.169 & 15.596 & 14.098 \\ 
H & 24.427 & 15.739 & 13.168 \\ 
H & 24.243 & 14.643 & 14.270 \\ 
O & 12.763 & 16.190 & 23.986 \\ 
H & 13.481 & 15.913 & 23.391 \\ 
H & 12.165 & 16.733 & 23.454 \\ 
O & 5.090 & 20.674 & 7.771 \\ 
H & 5.412 & 20.194 & 6.995 \\ 
H & 5.851 & 21.182 & 8.103 \\ 
O & 9.579 & 8.263 & 17.494 \\ 
H & 9.501 & 8.458 & 16.540 \\ 
H & 8.794 & 8.680 & 17.893 \\ 
O & 11.237 & 13.008 & 4.615 \\ 
H & 11.077 & 12.203 & 4.092 \\ 
H & 10.455 & 13.577 & 4.476 \\ 
\end{tabular}
\end{minipage}\hfill
\hspace{0.02\textwidth}
\begin{minipage}{0.3\textwidth}
\begin{tabular}{lrrr}
O & 16.690 & 20.309 & 19.796 \\ 
H & 17.075 & 20.598 & 18.950 \\ 
H & 15.830 & 20.746 & 19.889 \\ 
O & 12.642 & 9.278 & 23.254 \\ 
H & 12.692 & 8.785 & 24.074 \\ 
H & 13.409 & 9.005 & 22.714 \\ 
O & 9.487 & 20.124 & 11.342 \\ 
H & 9.405 & 19.861 & 12.271 \\ 
H & 8.692 & 19.794 & 10.894 \\ 
O & 22.857 & 19.484 & 13.862 \\ 
H & 23.234 & 18.983 & 14.607 \\ 
H & 23.124 & 19.025 & 13.054 \\ 
O & 19.927 & 15.151 & 22.180 \\ 
H & 19.495 & 14.352 & 21.841 \\ 
H & 20.408 & 15.570 & 21.453 \\ 
O & 15.267 & 20.429 & 16.227 \\ 
H & 15.116 & 20.392 & 15.264 \\ 
H & 14.402 & 20.222 & 16.620 \\ 
O & 16.463 & 17.788 & 20.761 \\ 
H & 16.894 & 17.580 & 21.619 \\ 
H & 16.672 & 18.716 & 20.535 \\ 
O & 5.318 & 8.220 & 14.607 \\ 
H & 5.299 & 7.316 & 14.965 \\ 
H & 5.926 & 8.202 & 13.845 \\ 
O & 5.867 & 23.183 & 14.098 \\ 
H & 5.382 & 22.737 & 13.381 \\ 
H & 6.692 & 23.513 & 13.701 \\ 
O & 8.311 & 24.019 & 13.125 \\ 
H & 8.561 & 24.946 & 13.293 \\ 
H & 8.669 & 23.496 & 13.871 \\ 
O & 12.101 & 5.707 & 12.510 \\ 
H & 12.336 & 6.193 & 13.320 \\ 
H & 11.513 & 6.287 & 11.999 \\ 
O & 18.420 & 12.008 & 8.577 \\ 
H & 19.196 & 11.438 & 8.720 \\ 
H & 17.971 & 11.713 & 7.761 \\ 
O & 10.830 & 23.783 & 12.096 \\ 
H & 9.900 & 23.829 & 12.390 \\ 
H & 11.222 & 24.647 & 12.320 \\ 
O & 10.733 & 12.543 & 21.576 \\ 
H & 11.116 & 11.888 & 20.965 \\ 
H & 11.186 & 13.383 & 21.375 \\ 
O & 21.171 & 12.839 & 14.856 \\ 
H & 20.801 & 13.704 & 15.102 \\ 
H & 22.069 & 13.017 & 14.520 \\ 
O & 13.906 & 25.335 & 10.956 \\ 
H & 14.742 & 25.574 & 10.507 \\ 
H & 13.359 & 24.928 & 10.256 \\ 
O & 16.198 & 2.044 & 15.457 \\ 
H & 15.647 & 1.543 & 14.834 \\ 
H & 15.619 & 2.382 & 16.161 \\ 
O & 16.772 & 11.711 & 23.246 \\ 
H & 16.995 & 10.799 & 23.016 \\ 
H & 15.809 & 11.700 & 23.411 \\ 
O & 12.258 & 18.044 & 9.194 \\ 
H & 13.080 & 17.813 & 9.663 \\ 
H & 12.355 & 18.982 & 8.938 \\ 
\end{tabular}
\end{minipage}\hfill
\hspace{0.02\textwidth}
\begin{minipage}{0.3\textwidth}
\begin{tabular}{lrrr}
O & 15.496 & 19.958 & 11.320 \\ 
H & 15.470 & 20.521 & 10.528 \\ 
H & 16.425 & 19.922 & 11.634 \\ 
O & 13.381 & 14.356 & 5.833 \\ 
H & 12.585 & 13.971 & 5.436 \\ 
H & 13.362 & 14.138 & 6.780 \\ 
O & 5.099 & 10.775 & 15.340 \\ 
H & 5.015 & 10.872 & 16.306 \\ 
H & 5.063 & 9.817 & 15.151 \\ 
O & 14.422 & 8.485 & 11.523 \\ 
H & 14.951 & 8.065 & 10.825 \\ 
H & 15.048 & 8.876 & 12.154 \\ 
O & 15.135 & 5.531 & 15.665 \\ 
H & 15.612 & 6.260 & 16.100 \\ 
H & 15.783 & 5.121 & 15.059 \\ 
O & 17.446 & 23.707 & 14.075 \\ 
H & 17.880 & 23.916 & 13.231 \\ 
H & 16.511 & 23.637 & 13.828 \\ 
O & 6.123 & 12.906 & 7.380 \\ 
H & 5.147 & 12.957 & 7.317 \\ 
H & 6.295 & 11.996 & 7.700 \\ 
O & 16.177 & 3.778 & 11.579 \\ 
H & 16.785 & 4.236 & 10.973 \\ 
H & 16.161 & 2.836 & 11.326 \\ 
O & 9.389 & 22.590 & 15.123 \\ 
H & 9.971 & 21.814 & 15.060 \\ 
H & 9.157 & 22.711 & 16.058 \\ 
O & 5.726 & 6.260 & 11.141 \\ 
H & 6.365 & 5.582 & 10.837 \\ 
H & 6.227 & 6.865 & 11.720 \\ 
O & 17.950 & 18.339 & 3.059 \\ 
H & 18.493 & 17.557 & 2.843 \\ 
H & 17.117 & 18.237 & 2.563 \\ 
O & 12.694 & 20.078 & 17.034 \\ 
H & 12.700 & 19.232 & 17.518 \\ 
H & 12.452 & 20.759 & 17.688 \\ 
O & 11.905 & 21.894 & 18.899 \\ 
H & 11.763 & 22.746 & 18.451 \\ 
H & 11.025 & 21.479 & 18.975 \\ 
O & 10.396 & 7.207 & 10.777 \\ 
H & 9.536 & 7.404 & 10.355 \\ 
H & 11.011 & 7.863 & 10.397 \\ 
O & 10.925 & 14.626 & 18.618 \\ 
H & 11.395 & 14.746 & 19.465 \\ 
H & 11.521 & 14.118 & 18.044 \\ 
O & 9.360 & 3.549 & 16.839 \\ 
H & 9.210 & 4.312 & 17.428 \\ 
H & 9.914 & 3.856 & 16.100 \\ 
O & 9.113 & 14.550 & 3.917 \\ 
H & 9.294 & 15.434 & 3.538 \\ 
H & 8.563 & 14.694 & 4.710 \\ 
O & 7.022 & 8.207 & 12.478 \\ 
H & 7.831 & 7.774 & 12.815 \\ 
H & 7.260 & 9.142 & 12.327 \\ 
O & 18.259 & 9.302 & 3.926 \\ 
H & 18.884 & 9.638 & 4.583 \\ 
H & 17.737 & 8.595 & 4.344 \\ 
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\footnotesize
\setlength{\tabcolsep}{6pt} % Default value: 6pt
\renewcommand{\arraystretch}{0.95} % Default value: 1
\begin{minipage}{0.3\textwidth}
\begin{tabular}{lrrr}
O & 14.473 & 14.990 & 22.216 \\ 
H & 15.129 & 14.697 & 22.875 \\ 
H & 14.984 & 15.188 & 21.414 \\ 
O & 12.676 & 13.717 & 25.102 \\ 
H & 11.765 & 13.415 & 24.972 \\ 
H & 12.700 & 14.617 & 24.722 \\ 
O & 20.038 & 8.422 & 7.801 \\ 
H & 19.065 & 8.427 & 7.715 \\ 
H & 20.257 & 9.106 & 8.460 \\ 
O & 16.601 & 10.823 & 10.220 \\ 
H & 17.228 & 11.252 & 9.611 \\ 
H & 17.054 & 10.050 & 10.596 \\ 
O & 10.654 & 17.278 & 7.125 \\ 
H & 11.253 & 17.569 & 7.838 \\ 
H & 11.177 & 17.368 & 6.309 \\ 
O & 7.171 & 9.259 & 18.299 \\ 
H & 7.423 & 9.314 & 19.239 \\ 
H & 6.459 & 9.911 & 18.167 \\ 
O & 12.674 & 22.453 & 13.548 \\ 
H & 12.721 & 23.123 & 14.263 \\ 
H & 12.021 & 22.812 & 12.916 \\ 
O & 20.076 & 15.222 & 15.563 \\ 
H & 20.709 & 15.526 & 14.886 \\ 
H & 19.344 & 15.857 & 15.483 \\ 
O & 17.326 & 13.138 & 4.665 \\ 
H & 16.677 & 13.865 & 4.653 \\ 
H & 18.197 & 13.568 & 4.719 \\ 
O & 6.718 & 13.230 & 17.769 \\ 
H & 6.303 & 13.954 & 17.258 \\ 
H & 7.177 & 13.645 & 18.522 \\ 
O & 4.809 & 15.177 & 10.162 \\ 
H & 4.822 & 15.571 & 11.054 \\ 
H & 4.325 & 14.328 & 10.218 \\ 
O & 8.736 & 12.771 & 10.432 \\ 
H & 9.594 & 13.201 & 10.279 \\ 
H & 8.085 & 13.392 & 10.056 \\ 
O & 5.702 & 12.904 & 21.925 \\ 
H & 6.525 & 12.542 & 21.557 \\ 
H & 5.342 & 12.240 & 22.515 \\ 
O & 3.608 & 16.656 & 8.285 \\ 
H & 3.365 & 16.120 & 7.511 \\ 
H & 4.067 & 16.059 & 8.909 \\ 
O & 3.518 & 12.839 & 10.014 \\ 
H & 4.179 & 12.152 & 10.226 \\ 
H & 2.791 & 12.674 & 10.644 \\ 
O & 16.623 & 11.211 & 2.815 \\ 
H & 16.928 & 11.946 & 3.374 \\ 
H & 17.196 & 10.455 & 3.046 \\ 
O & 16.522 & 7.570 & 16.817 \\ 
H & 17.153 & 7.236 & 17.484 \\ 
H & 17.060 & 8.117 & 16.219 \\ 
O & 17.877 & 19.733 & 12.511 \\ 
H & 18.150 & 20.344 & 13.219 \\ 
H & 18.504 & 18.993 & 12.539 \\ 
O & 3.782 & 15.209 & 5.905 \\ 
H & 4.540 & 15.814 & 5.933 \\ 
H & 3.978 & 14.639 & 5.137 \\ 
\end{tabular}
\end{minipage}\hfill
\hspace{0.02\textwidth}
\begin{minipage}{0.3\textwidth}
\begin{tabular}{lrrr}
O & 11.984 & 8.748 & 12.853 \\ 
H & 11.694 & 8.925 & 11.939 \\ 
H & 12.929 & 8.559 & 12.742 \\ 
O & 22.690 & 11.266 & 16.447 \\ 
H & 21.951 & 11.691 & 15.978 \\ 
H & 22.588 & 11.536 & 17.369 \\ 
O & 6.173 & 14.379 & 13.616 \\ 
H & 5.747 & 15.132 & 13.167 \\ 
H & 5.565 & 13.622 & 13.505 \\ 
O & 18.284 & 9.395 & 19.821 \\ 
H & 19.110 & 9.854 & 20.069 \\ 
H & 17.948 & 9.887 & 19.051 \\ 
O & 4.654 & 19.547 & 14.585 \\ 
H & 5.203 & 19.838 & 15.336 \\ 
H & 5.285 & 19.258 & 13.904 \\ 
O & 14.662 & 15.506 & 12.562 \\ 
H & 14.677 & 16.285 & 13.146 \\ 
H & 14.059 & 14.894 & 13.015 \\ 
O & 12.075 & 9.213 & 10.189 \\ 
H & 11.963 & 10.179 & 10.236 \\ 
H & 13.006 & 9.028 & 10.400 \\ 
O & 8.737 & 4.334 & 13.226 \\ 
H & 8.840 & 5.305 & 13.245 \\ 
H & 8.046 & 4.103 & 13.868 \\ 
O & 14.120 & 4.401 & 19.753 \\ 
H & 14.209 & 4.094 & 18.828 \\ 
H & 13.791 & 3.647 & 20.246 \\ 
O & 13.606 & 4.267 & 10.858 \\ 
H & 13.085 & 4.891 & 11.399 \\ 
H & 14.514 & 4.254 & 11.216 \\ 
O & 15.352 & 12.429 & 17.302 \\ 
H & 15.758 & 12.937 & 16.572 \\ 
H & 14.406 & 12.632 & 17.230 \\ 
O & 12.117 & 11.679 & 6.905 \\ 
H & 11.766 & 12.222 & 6.176 \\ 
H & 12.517 & 12.302 & 7.537 \\ 
O & 9.134 & 19.066 & 13.927 \\ 
H & 9.916 & 19.603 & 14.162 \\ 
H & 9.463 & 18.173 & 13.698 \\ 
O & 14.291 & 15.784 & 17.650 \\ 
H & 14.863 & 16.035 & 16.897 \\ 
H & 13.797 & 14.994 & 17.372 \\ 
O & 22.209 & 7.788 & 13.023 \\ 
H & 22.167 & 6.979 & 12.487 \\ 
H & 21.494 & 8.344 & 12.660 \\ 
O & 14.423 & 9.076 & 17.643 \\ 
H & 15.177 & 8.501 & 17.413 \\ 
H & 13.632 & 8.504 & 17.630 \\ 
O & 1.826 & 13.508 & 16.009 \\ 
H & 2.033 & 12.800 & 16.636 \\ 
H & 2.292 & 14.291 & 16.362 \\ 
O & 6.527 & 19.492 & 5.682 \\ 
H & 6.381 & 19.644 & 4.747 \\ 
H & 7.340 & 19.973 & 5.918 \\ 
O & 15.262 & 21.220 & 8.867 \\ 
H & 15.913 & 20.585 & 8.523 \\ 
H & 15.625 & 22.091 & 8.623 \\ 
\end{tabular}
\end{minipage}\hfill
\hspace{0.02\textwidth}
\begin{minipage}{0.3\textwidth}
\begin{tabular}{lrrr}
O & 18.544 & 13.049 & 12.292 \\ 
H & 17.622 & 12.965 & 12.591 \\ 
H & 18.980 & 12.284 & 12.707 \\ 
O & 14.341 & 10.585 & 19.889 \\ 
H & 14.483 & 10.160 & 19.021 \\ 
H & 14.936 & 11.356 & 19.930 \\ 
O & 8.871 & 10.404 & 9.012 \\ 
H & 9.567 & 10.283 & 8.339 \\ 
H & 9.019 & 11.246 & 9.474 \\ 
O & 12.257 & 25.895 & 13.097 \\ 
H & 12.942 & 25.844 & 12.402 \\ 
H & 12.632 & 25.521 & 13.914 \\ 
O & 14.268 & 10.207 & 15.177 \\ 
H & 13.325 & 10.381 & 15.024 \\ 
H & 14.344 & 9.880 & 16.092 \\ 
O & 17.624 & 23.661 & 11.357 \\ 
H & 16.714 & 23.416 & 11.602 \\ 
H & 17.972 & 22.949 & 10.796 \\ 
O & 18.437 & 3.740 & 8.013 \\ 
H & 18.177 & 4.130 & 8.859 \\ 
H & 19.279 & 4.150 & 7.792 \\ 
O & 7.728 & 4.534 & 10.608 \\ 
H & 8.135 & 4.282 & 11.452 \\ 
H & 8.452 & 4.600 & 9.962 \\ 
O & 14.485 & 12.141 & 11.073 \\ 
H & 14.686 & 12.998 & 10.651 \\ 
H & 15.149 & 11.521 & 10.705 \\ 
O & 11.772 & 16.706 & 14.950 \\ 
H & 11.353 & 16.829 & 15.821 \\ 
H & 11.043 & 16.707 & 14.298 \\ 
O & 6.042 & 17.644 & 17.370 \\ 
H & 6.609 & 17.443 & 18.137 \\ 
H & 6.314 & 18.520 & 17.049 \\ 
O & 15.091 & 23.464 & 12.500 \\ 
H & 14.687 & 24.174 & 11.962 \\ 
H & 14.348 & 22.969 & 12.876 \\ 
O & 7.258 & 14.681 & 9.179 \\ 
H & 7.032 & 14.228 & 8.343 \\ 
H & 6.404 & 14.874 & 9.607 \\ 
O & 13.511 & 1.888 & 9.509 \\ 
H & 14.329 & 1.457 & 9.772 \\ 
H & 13.439 & 2.676 & 10.072 \\ 
O & 9.487 & 20.629 & 18.788 \\ 
H & 9.288 & 20.051 & 18.028 \\ 
H & 9.387 & 20.056 & 19.571 \\ 
O & 23.310 & 18.663 & 11.182 \\ 
H & 22.401 & 18.603 & 10.846 \\ 
H & 23.650 & 19.517 & 10.915 \\ 
O & 15.559 & 15.234 & 4.633 \\ 
H & 15.144 & 15.556 & 3.815 \\ 
H & 14.824 & 14.806 & 5.120 \\ 
O & 0.949 & 14.401 & 13.631 \\ 
H & 0.000 & 14.371 & 13.765 \\ 
H & 1.340 & 14.081 & 14.473 \\ 
O & 11.654 & 10.747 & 19.744 \\ 
H & 12.627 & 10.718 & 19.821 \\ 
H & 11.327 & 9.926 & 20.154 \\ 
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\footnotesize
\setlength{\tabcolsep}{6pt} % Default value: 6pt
\renewcommand{\arraystretch}{0.95} % Default value: 1
\begin{minipage}{0.3\textwidth}
\begin{tabular}{lrrr}
O & 21.834 & 12.637 & 18.861 \\ 
H & 21.088 & 13.260 & 18.833 \\ 
H & 22.530 & 13.069 & 19.361 \\ 
O & 17.198 & 21.760 & 5.502 \\ 
H & 17.431 & 22.056 & 4.622 \\ 
H & 17.276 & 20.793 & 5.505 \\ 
O & 11.095 & 24.243 & 17.671 \\ 
H & 10.182 & 23.907 & 17.605 \\ 
H & 11.049 & 25.063 & 18.166 \\ 
O & 19.598 & 14.633 & 4.969 \\ 
H & 20.207 & 13.981 & 5.366 \\ 
H & 19.482 & 15.348 & 5.613 \\ 
O & 11.769 & 18.119 & 1.948 \\ 
H & 12.450 & 17.456 & 2.145 \\ 
H & 11.927 & 18.864 & 2.550 \\ 
O & 20.497 & 10.098 & 5.656 \\ 
H & 21.093 & 9.665 & 5.041 \\ 
H & 20.368 & 9.486 & 6.403 \\ 
O & 14.592 & 0.754 & 13.535 \\ 
H & 13.931 & 1.462 & 13.374 \\ 
H & 14.096 & 0.000 & 13.856 \\ 
\end{tabular}
